Gap-SBM: A New Conceptualization of the Shifted Boundary Method with Optimal Convergence for the Neumann and Dirichlet Problems

We propose and mathematically analyze a new Shifted Boundary Method for the treatment of Dirichlet and Neumann boundary conditions, with provable optimal accuracy in the $L^2$- and $H^1$-norms of the error. The proposed method is built on three stages. First, the distance map between the SBM surrogate boundary and the true boundary is used to construct an approximation to the geometry of the gap between the two. Then, the representations of the numerical solution and test functions are extended from the surrogate domain to such gap. Finally, approximate quadrature formulas and specific shift operators are applied to integrate a variational formulation that also involves the fields extended in the gap. An extensive set of two-dimensional tests demonstrates the theoretical findings and the overall optimal performance of the proposed method.

==> (inline-0) <==
\begin{tabular}{cccc}
	  \subfloat[$u^h$ for rotation of $0^o$]{\includegraphics[width = 0.25\textwidth]{Figures/circle_poisson_0a.png}}\hspace{-0.8cm}
          &\subfloat[$u^h$ for rotation of $15^o$]{\includegraphics[width = 0.25\textwidth]{Figures/circle_poisson_15.png}}\hspace{-0.5cm}
          &\subfloat[$u^h$ for rotation of $30^o$]{\includegraphics[width = 0.25\textwidth]{Figures/circle_poisson_30.png}}\hspace{-0.2cm}
          &\subfloat[$u^h$ for rotation of $45^o$]{\includegraphics[width = 0.25\textwidth]{Figures/circle_poisson_45.png}}
		
	\end{tabular}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u^h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=5E-1, ymin=1E-5,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.10022495634141383)
	(0.06143975984962439, 0.02913766041502186)
	(0.030719879924812305, 0.00719036892573224)
	(0.015359939962406154, 0.0017664971754961178)
	(0.007679969981203078, 0.00045383625362460536)
	(0.0038399849906016505, 0.00011304215369686743)
	(0.0019199924953008265, 2.8295598068342482e-05)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13292528597433367, 0.08359579720596964)
	(0.06651607363384412, 0.022840580269269856)
	(0.03470430619771036, 0.00585075269396579)
	(0.016357635866765603, 0.0014796179560866902)
	(0.008378990562705831, 0.0003704362306524038)
	(0.004355965195831559, 9.275523114961234e-05)
	(0.0021824516029461164, 2.3216822260041193e-05)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.09987311151872559)
	(0.06143975984962439, 0.027368639636649428)
	(0.030719879924812305, 0.006968590071256353)
	(0.015359939962406154, 0.00177770717028114)
	(0.007679969981203078, 0.00044982368487642946)
	(0.0038399849906016505, 0.00011547427816161296)
	(0.0019199924953008265, 2.866470731064813e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.09752909051770421)
	(0.06143975984962439, 0.027373140425830864)
	(0.030719879924812305, 0.007326138914607393)
	(0.015359939962406154, 0.0018101077440305494)
	(0.007679969981203078, 0.0004742274692178395)
	(0.0038399849906016505, 0.00011657005265497916)
	(0.0019199924953008265, 2.8699866525253116e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.09892132511886248)
	(0.06143975984962439, 0.02890078844313902)
	(0.030719879924812305, 0.007327699652827335)
	(0.015359939962406154, 0.001901695074700877)
	(0.007679969981203078, 0.00047201346687202045)
	(0.0038399849906016505, 0.00011689195664745181)
	(0.0019199924953008265, 3.0023360048471215e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.10680664557371607)
	(0.06143975984962439, 0.0310676539658399)
	(0.030719879924812305, 0.008190103742796889)
	(0.015359939962406154, 0.001998962009702602)
	(0.007679969981203078, 0.0004804047018367221)
	(0.0038399849906016505, 0.00012334270884205756)
	(0.0019199924953008265, 2.968984781158691e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.11934750090439585)
	(0.06143975984962439, 0.0330945774790182)
	(0.030719879924812305, 0.007672026861732239)
	(0.015359939962406154, 0.0018976372647080764)
	(0.007679969981203078, 0.0004956821332010204)
	(0.0038399849906016505, 0.00012009840337580867)
	(0.0019199924953008265, 3.0351651227911896e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.1229920076663587)
	(0.06143975984962439, 0.030461021080336253)
	(0.030719879924812305, 0.00786952233983574)
	(0.015359939962406154, 0.001818445527904757)
	(0.007679969981203078, 0.00047257853121810333)
	(0.0038399849906016505, 0.00012187134505149351)
	(0.0019199924953008265, 2.957826260971091e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.12399080717044154)
	(0.06143975984962439, 0.0313621646266813)
	(0.030719879924812305, 0.0073407630280691374)
	(0.015359939962406154, 0.0018576747385776913)
	(0.007679969981203078, 0.00048529347672267737)
	(0.0038399849906016505, 0.00011847424417825581)
	(0.0019199924953008265, 3.0166657869694754e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.11276533522708548)
	(0.06143975984962439, 0.034831074534270014)
	(0.030719879924812305, 0.008338422995942934)
	(0.015359939962406154, 0.0020358588285656503)
	(0.007679969981203078, 0.0004765040113856259)
	(0.0038399849906016505, 0.00012308129885804222)
	(0.0019199924953008265, 2.9788498407229642e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.09804201231681703)
	(0.06143975984962439, 0.03187688205488114)
	(0.030719879924812305, 0.007537745403748738)
	(0.015359939962406154, 0.001991736766622342)
	(0.007679969981203078, 0.0005001825107922033)
	(0.0038399849906016505, 0.00012286096879330407)
	(0.0019199924953008265, 3.0304066318283252e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13283168655362915, 0.08518706567177996)
	(0.06740870950530994, 0.02215983667180979)
	(0.03252356624114205, 0.0057290128749561105)
	(0.01694772457356985, 0.001440657395505962)
	(0.008536868250782375, 0.00036131513252545634)
	(0.00435490205938637, 9.061971451890008e-05)
	(0.002181756884315409, 2.267920835756317e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12901802207271404, 0.08344244970871219)
	(0.06628087871896121, 0.022351944651460877)
	(0.03286952353895341, 0.005534133189951573)
	(0.01719855143034667, 0.0013958050381297827)
	(0.00847874216439748, 0.0003518688205318499)
	(0.004122327869134844, 8.817903770049238e-05)
	(0.0021875441220090487, 2.204237915461359e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13251767164649184, 0.08391848503038064)
	(0.06647982273028798, 0.022276454310037608)
	(0.03221695145152006, 0.005612571985445519)
	(0.016051910192249764, 0.0014117875764005933)
	(0.008465550321440642, 0.00035412294949141963)
	(0.004267044008168617, 8.862535567158752e-05)
	(0.0021773269375967635, 2.217283681608072e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12863198738785905, 0.08985138859212409)
	(0.06632497702257452, 0.022698176653186925)
	(0.03142932482365421, 0.005717882705975364)
	(0.016186241855355034, 0.0014212904845577559)
	(0.008518312254957899, 0.0003601776409892197)
	(0.004313882007011824, 8.960688878609708e-05)
	(0.002200784161591112, 2.2497063528005937e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13523950609114913, 0.09156403927048108)
	(0.061165703930017176, 0.023021664337184264)
	(0.03461247572792889, 0.005733680569562987)
	(0.01713835476041951, 0.0014413796817487846)
	(0.008138333841957956, 0.0003611120676232575)
	(0.004265668448990559, 9.012035407753317e-05)
	(0.0021789272390073606, 2.2537645092748253e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12971998455711772, 0.08989791551602341)
	(0.07097601945890185, 0.023209013812262973)
	(0.032118121151051435, 0.005774582357655009)
	(0.016091471971218428, 0.0014569471567970383)
	(0.008574918092387283, 0.0003622793030683794)
	(0.004376095582752784, 9.080868274283354e-05)
	(0.0022023455160641546, 2.2700604867862065e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12976648480914107, 0.08854335305902866)
	(0.06808295549731393, 0.022950235735576398)
	(0.03526723029421975, 0.005885503980372799)
	(0.016512699520452513, 0.0014671648658648314)
	(0.008171488786673306, 0.00036599705276212254)
	(0.0042072050396532255, 9.194379720784924e-05)
	(0.0021889735628018146, 2.2994009397518036e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13778762438915013, 0.08453092018391985)
	(0.06836101818750734, 0.02331412290623259)
	(0.032335763617153276, 0.0058561054941975305)
	(0.016399406682542854, 0.0014821415489787446)
	(0.008488772905830725, 0.0003712542735146234)
	(0.004383190905572206, 9.284672417314937e-05)
	(0.0021626700771836776, 2.3155787822845265e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1313637763938396, 0.08491180198872478)
	(0.06492174160842938, 0.023312541258148453)
	(0.03301167069692562, 0.005877231514799802)
	(0.016387734371144023, 0.0014844030638084457)
	(0.008196646243921642, 0.0003712356135607967)
	(0.004254818871643037, 9.272993192995092e-05)
	(0.00217648526652414, 2.326197240957264e-05)
};
				
				\ReverseLogLogSlopeTriangle{0.25}{0.07}{0.3}{2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u^h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=1E1, ymin=2E-2,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 3.2349657103728946)
	(0.06143975984962439, 1.6950222641604706)
	(0.030719879924812305, 0.8588038702413131)
	(0.015359939962406154, 0.43135714696831823)
	(0.007679969981203078, 0.21610499349149578)
	(0.0038399849906016505, 0.10813417753822037)
	(0.0019199924953008265, 0.05408837884449467)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13283168655362915, 3.430646298080884)
	(0.06740870950530994, 1.7293084154853298)
	(0.03252356624114205, 0.8756950975289066)
	(0.01694772457356985, 0.43815602894333294)
	(0.008536868250782375, 0.21963737194489277)
	(0.00435490205938637, 0.1098602933162174)
	(0.002181756884315409, 0.05494246196055753)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 3.243709690925832)
	(0.06143975984962439, 1.6998341933308625)
	(0.030719879924812305, 0.8612879910212815)
	(0.015359939962406154, 0.43285020169685967)
	(0.007679969981203078, 0.21674122539430507)
	(0.0038399849906016505, 0.1084481423043133)
	(0.0019199924953008265, 0.054243375946014895)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 3.2704531845028293)
	(0.06143975984962439, 1.7099821273061737)
	(0.030719879924812305, 0.8643483586416203)
	(0.015359939962406154, 0.4331804265224182)
	(0.007679969981203078, 0.2169248901769369)
	(0.0038399849906016505, 0.10852512517461527)
	(0.0019199924953008265, 0.054278167767446615)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 3.3081922385103115)
	(0.06143975984962439, 1.7158978261730151)
	(0.030719879924812305, 0.8658775478201561)
	(0.015359939962406154, 0.4340682758392358)
	(0.007679969981203078, 0.217316057898002)
	(0.0038399849906016505, 0.10871041790352404)
	(0.0019199924953008265, 0.05436779187060432)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 3.293116608446026)
	(0.06143975984962439, 1.7239136273749789)
	(0.030719879924812305, 0.8702444864300178)
	(0.015359939962406154, 0.4358955954712198)
	(0.007679969981203078, 0.2181578096630479)
	(0.0038399849906016505, 0.1091145632973103)
	(0.0019199924953008265, 0.05457181619997615)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 3.338139335675302)
	(0.06143975984962439, 1.748281094702022)
	(0.030719879924812305, 0.8780949207113993)
	(0.015359939962406154, 0.4392709209758769)
	(0.007679969981203078, 0.21974712241977)
	(0.0038399849906016505, 0.10992051859232962)
	(0.0019199924953008265, 0.054970309765213825)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 3.3923723342203793)
	(0.06143975984962439, 1.758159426370909)
	(0.030719879924812305, 0.8822796451936382)
	(0.015359939962406154, 0.44186444553051407)
	(0.007679969981203078, 0.22102662763309897)
	(0.0038399849906016505, 0.11056148526728828)
	(0.0019199924953008265, 0.055293245539543)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 3.364029284975812)
	(0.06143975984962439, 1.7412221395303231)
	(0.030719879924812305, 0.8753130779263576)
	(0.015359939962406154, 0.4382155304072367)
	(0.007679969981203078, 0.2192489963412376)
	(0.0038399849906016505, 0.10965286751379841)
	(0.0019199924953008265, 0.05483845322496383)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 3.298679227349119)
	(0.06143975984962439, 1.7138858644923471)
	(0.030719879924812305, 0.8589493364595703)
	(0.015359939962406154, 0.42952512203051674)
	(0.007679969981203078, 0.21491399584943888)
	(0.0038399849906016505, 0.10749846059012695)
	(0.0019199924953008265, 0.05376080606965987)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 3.259105547818049)
	(0.06143975984962439, 1.688155562135516)
	(0.030719879924812305, 0.8481330329304193)
	(0.015359939962406154, 0.42528784131450553)
	(0.007679969981203078, 0.21276771328475352)
	(0.0038399849906016505, 0.10644436166241013)
	(0.0019199924953008265, 0.05323775913112461)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13292528597433367, 3.324436196572583)
	(0.06651607363384412, 1.7370721945393592)
	(0.03470430619771036, 0.8767857573499058)
	(0.016357635866765603, 0.44057013605937734)
	(0.008378990562705831, 0.22056909353405868)
	(0.004355965195831559, 0.11044462355121332)
	(0.0021824516029461164, 0.05520823594022837)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13283168655362915, 3.430646298080884)
	(0.06740870950530994, 1.7293084154853298)
	(0.03252356624114205, 0.8756950975289066)
	(0.01694772457356985, 0.43815602894333294)
	(0.008536868250782375, 0.21963737194489277)
	(0.00435490205938637, 0.1098602933162174)
	(0.002181756884315409, 0.05494246196055753)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12901802207271404, 3.4190710448584225)
	(0.06628087871896121, 1.7601140465593414)
	(0.03286952353895341, 0.8736315478448053)
	(0.01719855143034667, 0.4376978480392475)
	(0.00847874216439748, 0.21953655421190593)
	(0.004122327869134844, 0.10983814461558736)
	(0.0021875441220090487, 0.05492055255464744)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13251767164649184, 3.4232946822230463)
	(0.06647982273028798, 1.7557924345494669)
	(0.03221695145152006, 0.881041265442995)
	(0.016051910192249764, 0.44153330345460307)
	(0.008465550321440642, 0.22092777268979244)
	(0.004267044008168617, 0.11051674229228062)
	(0.0021773269375967635, 0.05525095119263731)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12863198738785905, 3.462259293973312)
	(0.06632497702257452, 1.7578591622775415)
	(0.03142932482365421, 0.8814378378143166)
	(0.016186241855355034, 0.4413426905196821)
	(0.008518312254957899, 0.22140049934720055)
	(0.004313882007011824, 0.11057950410467778)
	(0.002200784161591112, 0.0553814261981151)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13523950609114913, 3.4951420665773316)
	(0.061165703930017176, 1.7638769181515945)
	(0.03461247572792889, 0.8850641478540654)
	(0.01713835476041951, 0.44323400190342543)
	(0.008138333841957956, 0.22212485552534572)
	(0.004265668448990559, 0.11101008330584332)
	(0.0021789272390073606, 0.05553039905561394)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12971998455711772, 3.509523878369253)
	(0.07097601945890185, 1.7712778726963323)
	(0.032118121151051435, 0.885614886727132)
	(0.016091471971218428, 0.44438628607486746)
	(0.008574918092387283, 0.22220125620370182)
	(0.004376095582752784, 0.11121860620404385)
	(0.0022023455160641546, 0.05562670559331222)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12976648480914107, 3.398135333729341)
	(0.06808295549731393, 1.7483840269544173)
	(0.03526723029421975, 0.8790224552645014)
	(0.016512699520452513, 0.43866952576147406)
	(0.008171488786673306, 0.21948595987596825)
	(0.0042072050396532255, 0.10979656167036125)
	(0.0021889735628018146, 0.054989390918713646)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13778762438915013, 3.2878143578450514)
	(0.06836101818750734, 1.7196402065839693)
	(0.032335763617153276, 0.8607752214975601)
	(0.016399406682542854, 0.43133809232622805)
	(0.008488772905830725, 0.21574267795259547)
	(0.004383190905572206, 0.10786001820924972)
	(0.0021626700771836776, 0.05391089340457348)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1313637763938396, 3.3002436428589257)
	(0.06492174160842938, 1.712700146023925)
	(0.03301167069692562, 0.8542898216006647)
	(0.016387734371144023, 0.42782342191966116)
	(0.008196646243921642, 0.21364076461145678)
	(0.004254818871643037, 0.10685313551137336)
	(0.00217648526652414, 0.05352990726086325)
};

				\ReverseLogLogSlopeTriangle{0.2}{0.07}{0.3}{1}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$\kappa(A)$},xmax=2E-01, xmin=1E-03, ymax=5E5, ymin=1E1,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= north east]
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 26.51797707778597)
	(0.06143975984962439, 102.01074516109007)
	(0.030719879924812305, 437.9286717438668)
	(0.015359939962406154, 1890.9433963086078)
	(0.007679969981203078, 7908.530721003234)
	(0.0038399849906016505, 31689.357115832325)
	(0.0019199924953008265, 127140.31685944053)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13292528597433367, 28.042578271247855)
	(0.06651607363384412, 101.88528505014669)
	(0.03470430619771036, 399.6772723205094)
	(0.016357635866765603, 1528.110834317704)
	(0.008378990562705831, 6387.219591791832)
	(0.004355965195831559, 25112.98071338127)
	(0.0021824516029461164, 98526.4061516301)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 25.932365277231685)
	(0.06143975984962439, 103.0140331130649)
	(0.030719879924812305, 415.38832098534795)
	(0.015359939962406154, 1775.4204667208232)
	(0.007679969981203078, 7863.00279006049)
	(0.0038399849906016505, 31399.982251081125)
	(0.0019199924953008265, 124067.8115145955)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 25.187403973336856)
	(0.06143975984962439, 102.66360263309902)
	(0.030719879924812305, 417.1671722556432)
	(0.015359939962406154, 1785.2496749920338)
	(0.007679969981203078, 7363.1012061963065)
	(0.0038399849906016505, 30214.918374049303)
	(0.0019199924953008265, 127693.48253956034)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 25.909913213701923)
	(0.06143975984962439, 107.47207722471707)
	(0.030719879924812305, 426.8997194871796)
	(0.015359939962406154, 1786.0267089722252)
	(0.007679969981203078, 7381.685278081107)
	(0.0038399849906016505, 30341.438797755483)
	(0.0019199924953008265, 128538.88738589357)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 24.279883424543545)
	(0.06143975984962439, 98.55526380951109)
	(0.030719879924812305, 435.183839102385)
	(0.015359939962406154, 1790.2230410453385)
	(0.007679969981203078, 7499.807765724555)
	(0.0038399849906016505, 30678.60509866966)
	(0.0019199924953008265, 124300.85657529965)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 24.599807410053717)
	(0.06143975984962439, 96.83658965331567)
	(0.030719879924812305, 421.0050165099953)
	(0.015359939962406154, 1811.067430805702)
	(0.007679969981203078, 7684.325704626163)
	(0.0038399849906016505, 30059.662745071048)
	(0.0019199924953008265, 130591.88104950509)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 25.56831700955414)
	(0.06143975984962439, 97.26164891737399)
	(0.030719879924812305, 430.5010586836821)
	(0.015359939962406154, 1801.6373878271743)
	(0.007679969981203078, 7449.88137885335)
	(0.0038399849906016505, 30940.027098073035)
	(0.0019199924953008265, 123802.13342806029)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 26.179226691706482)
	(0.06143975984962439, 101.9968055025056)
	(0.030719879924812305, 420.9352819771131)
	(0.015359939962406154, 1806.144089584982)
	(0.007679969981203078, 7465.915856575723)
	(0.0038399849906016505, 30235.77900823482)
	(0.0019199924953008265, 121242.10666523052)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 27.809039181850586)
	(0.06143975984962439, 109.5200357891802)
	(0.030719879924812305, 421.1261469626285)
	(0.015359939962406154, 1865.1911782530321)
	(0.007679969981203078, 7484.622174878342)
	(0.0038399849906016505, 30259.600111997428)
	(0.0019199924953008265, 121493.01073027475)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 23.951463306520537)
	(0.06143975984962439, 112.49620141882302)
	(0.030719879924812305, 462.34799440383)
	(0.015359939962406154, 1853.1379157601018)
	(0.007679969981203078, 7500.830146160482)
	(0.0038399849906016505, 30998.896021877375)
	(0.0019199924953008265, 123384.28699489632)
};

\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13283168655362915, 25.915746384685942)
	(0.06740870950530994, 107.9608215473659)
	(0.03252356624114205, 394.22426900275565)
	(0.01694772457356985, 1529.8962398382087)
	(0.008536868250782375, 6088.477792888796)
	(0.00435490205938637, 25031.337283528996)
	(0.002181756884315409, 104947.88068968324)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12901802207271404, 26.30743745294328)
	(0.06628087871896121, 102.01522826341238)
	(0.03286952353895341, 397.6620258206239)
	(0.01719855143034667, 1525.512997305191)
	(0.00847874216439748, 6066.387818254307)
	(0.004122327869134844, 25063.002728330048)
	(0.0021875441220090487, 100878.00590206133)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13251767164649184, 27.0578447979647)
	(0.06647982273028798, 97.99590995862717)
	(0.03221695145152006, 396.6388941747316)
	(0.016051910192249764, 1596.1951612097866)
	(0.008465550321440642, 6152.853265943961)
	(0.004267044008168617, 25120.969451716162)
	(0.0021773269375967635, 101802.12780722292)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12863198738785905, 28.790801097448366)
	(0.06632497702257452, 101.20744038964219)
	(0.03142932482365421, 391.6164211906118)
	(0.016186241855355034, 1573.2563000547016)
	(0.008518312254957899, 6085.992936963943)
	(0.004313882007011824, 24980.697609746323)
	(0.002200784161591112, 100380.31457857351)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13523950609114913, 28.133618841431854)
	(0.061165703930017176, 98.83135012680492)
	(0.03461247572792889, 416.4174751994987)
	(0.01713835476041951, 1554.267294330893)
	(0.008138333841957956, 6364.254946878649)
	(0.004265668448990559, 25861.879315484897)
	(0.0021789272390073606, 101346.92727198341)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12971998455711772, 28.909139003643073)
	(0.07097601945890185, 97.0206439294243)
	(0.032118121151051435, 403.1351514524864)
	(0.016091471971218428, 1539.9890869179335)
	(0.008574918092387283, 6291.251608539183)
	(0.004376095582752784, 25293.260621223893)
	(0.0022023455160641546, 99559.57007142092)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12976648480914107, 26.860699997785748)
	(0.06808295549731393, 97.2520646056807)
	(0.03526723029421975, 415.4634365795714)
	(0.016512699520452513, 1545.2439413874768)
	(0.008171488786673306, 6236.40630107194)
	(0.0042072050396532255, 24836.091385775817)
	(0.0021889735628018146, 100300.10849499246)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13778762438915013, 28.49566938895069)
	(0.06836101818750734, 101.3366736898251)
	(0.032335763617153276, 394.5527435844855)
	(0.016399406682542854, 1573.2416019899497)
	(0.008488772905830725, 6248.801368385981)
	(0.004383190905572206, 25643.965706818813)
	(0.0021626700771836776, 101373.45376753675)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1313637763938396, 28.79975239654334)
	(0.06492174160842938, 98.8819534220449)
	(0.03301167069692562, 398.0608839565094)
	(0.016387734371144023, 1537.3031079576094)
	(0.008196646243921642, 6176.549803509435)
	(0.004254818871643037, 25219.529750265356)
	(0.00217648526652414, 100418.93943054577)
};                      
				
				\ReverseLogLogSlopeTriangleN{0.6}{0.07}{0.3}{-2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tabular}{cccc}
% 	  \subfloat[$u^h$ for rotation of $0^o$]{\includegraphics[width = 0.25\textwidth]{Figures/star0.png}}\hspace{-0.8cm}
%           &\subfloat[$u^h$ for rotation of $15^o$]{\includegraphics[width = 0.25\textwidth]{Figures/star15.png}}\hspace{-0.5cm}
%           &\subfloat[$u^h$ for rotation of $30^o$]{\includegraphics[width = 0.25\textwidth]{Figures/star30.png}}\hspace{-0.2cm}
%           &\subfloat[$u^h$ for rotation of $45^o$]{\includegraphics[width = 0.25\textwidth]{Figures/star45.png}}
		
% 	\end{tabular}
%         \caption{Visualizations of $u^h$ for various degrees of rotation, superimposed on background grid.}
%         \label{fig:visual2}

% \end{figure}

\begin{figure}[!htb]
	\centering
	\begin{tabular}{cccc}
	  \subfloat[$u^h$ for rotation of $0^o$]{\includegraphics[width = 0.25\textwidth]{Figures/Star_0_D+N_c.png}}\hspace{-0.8cm}
          &\subfloat[$u^h$ for rotation of $15^o$]{\includegraphics[width = 0.25\textwidth]{Figures/Star_15_D+N_c.png}}\hspace{-0.6cm}
          &\subfloat[$u^h$ for rotation of $30^o$]{\includegraphics[width = 0.25\textwidth]{Figures/Star_30_D+N_c.png}}\hspace{-0.2cm}
          &\subfloat[$u^h$ for rotation of $45^o$]{\includegraphics[width = 0.25\textwidth]{Figures/Star_45_D+N_c.png}}
		
	\end{tabular}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, \| u - u^h \|_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=5E-1, ymin=1E-5,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east
                ]

\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.20576487968871354)
	(0.0642824346533226, 0.07299549116479002)
	(0.03214121732666138, 0.02502026667147694)
	(0.01607060866333077, 0.006105457756695503)
	(0.008035304331665384, 0.0015225071633303865)
	(0.00401765216583277, 0.0003906194289263468)
	(0.002008826082916385, 0.00010671832816312474)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.17884198144356925)
	(0.0642824346533226, 0.032439499713366)
	(0.03214121732666138, 0.008906597056298208)
	(0.01607060866333077, 0.002467226609315997)
	(0.008035304331665384, 0.0005511685133356446)
	(0.00401765216583277, 0.0001194745489397174)
	(0.002008826082916385, 2.9554429714673633e-05)
};
\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1296761446707856, 0.08935750835430473)
	(0.06984035430595652, 0.025957110949124885)
	(0.03614407546834495, 0.006698721700717068)
	(0.018216689396826007, 0.0016844244052959822)
	(0.008919332471290134, 0.0004230752569090248)
	(0.004673481793495057, 0.00010605525903643282)
	(0.0023086041948487982, 2.6508205985415605e-05)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.21926989354617424)
	(0.0642824346533226, 0.10269996454792986)
	(0.03214121732666138, 0.023151582481805492)
	(0.01607060866333077, 0.006347909395500403)
	(0.008035304331665384, 0.001616837837565512)
	(0.00401765216583277, 0.0004055959223170938)
	(0.002008826082916385, 0.00010188982177326593)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.26440157737519837)
	(0.0642824346533226, 0.06922505617636981)
	(0.03214121732666138, 0.022528045954510335)
	(0.01607060866333077, 0.006534617423753372)
	(0.008035304331665384, 0.0015042112962357032)
	(0.00401765216583277, 0.0004276160117394401)
	(0.002008826082916385, 0.00010473255580865743)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.23506384081395773)
	(0.0642824346533226, 0.08127996711714436)
	(0.03214121732666138, 0.0230639344806742)
	(0.01607060866333077, 0.006954135121997975)
	(0.008035304331665384, 0.0016091532100709453)
	(0.00401765216583277, 0.00041626690825861094)
	(0.002008826082916385, 0.0001030391954644487)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.3180709172433099)
	(0.0642824346533226, 0.09779127902485751)
	(0.03214121732666138, 0.024745961012360384)
	(0.01607060866333077, 0.00652147404268073)
	(0.008035304331665384, 0.0017048785210084056)
	(0.00401765216583277, 0.0004266444252942304)
	(0.002008826082916385, 0.00010936059454063203)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.29772667021189664)
	(0.0642824346533226, 0.08522058149769937)
	(0.03214121732666138, 0.02849829045380011)
	(0.01607060866333077, 0.007059765789269444)
	(0.008035304331665384, 0.0017752034684994557)
	(0.00401765216583277, 0.0004482367740280759)
	(0.002008826082916385, 0.00011295264837326766)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.2935522678352013)
	(0.0642824346533226, 0.08530067378359389)
	(0.03214121732666138, 0.025905867456447212)
	(0.01607060866333077, 0.006855200070620191)
	(0.008035304331665384, 0.001800097751414559)
	(0.00401765216583277, 0.00045994175208375194)
	(0.002008826082916385, 0.0001448343752151945)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.3332527323274815)
	(0.0642824346533226, 0.09566758294880007)
	(0.03214121732666138, 0.023756304325188566)
	(0.01607060866333077, 0.006633852587911902)
	(0.008035304331665384, 0.0018105714484748145)
	(0.00401765216583277, 0.0004638200822038205)
	(0.002008826082916385, 0.00011551326603696682)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.2377017414592651)
	(0.0642824346533226, 0.08938098858411185)
	(0.03214121732666138, 0.0253328174064782)
	(0.01607060866333077, 0.006748511938050715)
	(0.008035304331665384, 0.0017745741125732475)
	(0.00401765216583277, 0.0004502932624804116)
	(0.002008826082916385, 0.00011626051626367512)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.24776058561012718)
	(0.0642824346533226, 0.06435135115601605)
	(0.03214121732666138, 0.021530608833647404)
	(0.01607060866333077, 0.006684617658362474)
	(0.008035304331665384, 0.0017688085849789398)
	(0.00401765216583277, 0.0004286470631153367)
	(0.002008826082916385, 0.00011281344779518088)
};

\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13633965802638218, 0.09057480829516885)
	(0.06777543486773431, 0.0253300784977343)
	(0.03366710204513884, 0.006607528338554085)
	(0.018196295203838184, 0.0016601226840712974)
	(0.009285434577688332, 0.00041713824860295897)
	(0.0049070086042982105, 0.00010437696259988677)
	(0.0023577699538106286, 2.6118103725474095e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1291342910258362, 0.09207344720817467)
	(0.06980625228931628, 0.024976292847963835)
	(0.03406221113923848, 0.006471455135351018)
	(0.01880120287595408, 0.0016395923296839046)
	(0.009112400724018624, 0.0004116281018728388)
	(0.004627296773911604, 0.00010281258479604598)
	(0.0024152602451485736, 2.578108875992743e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12995189227995438, 0.09337881737192848)
	(0.06654281412851996, 0.02555296141727927)
	(0.03719180672105757, 0.006524904389769932)
	(0.018413409433651412, 0.0016539587067718959)
	(0.009161522896515653, 0.0004161230812862741)
	(0.004634681204722961, 0.00010392685192607274)
	(0.0023702034286407084, 2.5935099286574372e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12998653558779716, 0.0993312095783778)
	(0.0664282380973708, 0.025472875683173062)
	(0.03509155799633301, 0.006612267110718064)
	(0.017614733360860595, 0.0016692323158755632)
	(0.0089243986057863, 0.0004206753781156081)
	(0.004686781767367578, 0.00010551920343585494)
	(0.002311347192864248, 2.6368040368147927e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1394955933533387, 0.10226843131343502)
	(0.07328702169425347, 0.025614313700775954)
	(0.0367527153815961, 0.006745078536501327)
	(0.01838096761589194, 0.0016796612939885853)
	(0.008850354825081582, 0.0004220842055963868)
	(0.004667365219402797, 0.00010571775059730918)
	(0.0023413933991383116, 2.6465113826522275e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1332234026778505, 0.10210315143350288)
	(0.0665075997706489, 0.025697414416681507)
	(0.036210144941587044, 0.006732101966008168)
	(0.018755361914768242, 0.0017024242886720367)
	(0.009098100677729867, 0.000424803919113745)
	(0.004526292762973546, 0.00010649349834788666)
	(0.0023284969656128555, 2.6432442071492118e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13268873425680242, 0.09836064897045099)
	(0.07558718314716109, 0.02613199109276279)
	(0.03439471606685006, 0.006764013057469217)
	(0.01789892083632699, 0.0017075666334749292)
	(0.0092321872455368, 0.00042846959267767534)
	(0.004551396189606188, 0.0001072453773023635)
	(0.0023273151957835083, 2.6810780242289593e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1323170729627963, 0.09965506290680534)
	(0.07251134249903901, 0.02630300871461819)
	(0.038213017194810045, 0.006816484742055734)
	(0.018364506991860367, 0.0017282250468552407)
	(0.00929153147780995, 0.0004308025305032151)
	(0.00481391430104575, 0.00010767935396105579)
	(0.00237698146038044, 2.7040120289254488e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1300228123382881, 0.09936901437057807)
	(0.07109813302988979, 0.026503368416875193)
	(0.03388092809444541, 0.006888780767799557)
	(0.01825083224068431, 0.001728634988902414)
	(0.009300180653266526, 0.00043497377335411177)
	(0.004675199808720178, 0.00010870945893016001)
	(0.0023914594252532296, 2.7080776299206133e-05)
};
                                
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.16260131716453943)
	(0.0642824346533226, 0.0493573611871991)
	(0.03214121732666138, 0.014173000682258182)
	(0.01607060866333077, 0.003059625800615688)
	(0.008035304331665384, 0.0007320101647833998)
	(0.00401765216583277, 0.00018052097506923094)
	(0.002008826082916385, 5.2648532967527806e-05)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.17016916287995668)
	(0.0642824346533226, 0.04997884369196024)
	(0.03214121732666138, 0.01261443425429022)
	(0.01607060866333077, 0.0029308347372538988)
	(0.008035304331665384, 0.0007006710498777679)
	(0.00401765216583277, 0.00017198904401212055)
	(0.002008826082916385, 4.246495892128674e-05)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.16326248840551782)
	(0.0642824346533226, 0.049266541927404074)
	(0.03214121732666138, 0.012187277976633349)
	(0.01607060866333077, 0.0031262924236398005)
	(0.008035304331665384, 0.0006963465425387774)
	(0.00401765216583277, 0.0001649778267095413)
	(0.002008826082916385, 4.169343305600615e-05)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.15936800650074273)
	(0.0642824346533226, 0.04648190673444012)
	(0.03214121732666138, 0.011735628689945566)
	(0.01607060866333077, 0.002723821654057897)
	(0.008035304331665384, 0.000656122309968759)
	(0.00401765216583277, 0.00016145342400854503)
	(0.002008826082916385, 3.978896880152018e-05)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.1395544220565874)
	(0.0642824346533226, 0.04490650807290199)
	(0.03214121732666138, 0.010920057023238996)
	(0.01607060866333077, 0.002696406468914931)
	(0.008035304331665384, 0.000652118385654465)
	(0.00401765216583277, 0.000159764479373229)
	(0.002008826082916385, 3.9672482560919266e-05)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.15665101749176244)
	(0.0642824346533226, 0.04502637291022792)
	(0.03214121732666138, 0.010488369423558177)
	(0.01607060866333077, 0.002666791122831865)
	(0.008035304331665384, 0.0006122443518447505)
	(0.00401765216583277, 0.00014826334810386378)
	(0.002008826082916385, 3.652735699142243e-05)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.14803917918221496)
	(0.0642824346533226, 0.03978279304600181)
	(0.03214121732666138, 0.009341609370587083)
	(0.01607060866333077, 0.0024911072331315555)
	(0.008035304331665384, 0.0005876749077205292)
	(0.00401765216583277, 0.00013718253585422874)
	(0.002008826082916385, 4.200856744842089e-05)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.16125977353617732)
	(0.0642824346533226, 0.04060943518660356)
	(0.03214121732666138, 0.013022168259600984)
	(0.01607060866333077, 0.0022605656404569006)
	(0.008035304331665384, 0.0005383543021717129)
	(0.00401765216583277, 0.00018543369056800397)
	(0.002008826082916385, 3.1582668768916564e-05)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.16724242698179873)
	(0.0642824346533226, 0.05097798109067714)
	(0.03214121732666138, 0.009387141047258766)
	(0.01607060866333077, 0.0023273915247862833)
	(0.008035304331665384, 0.000515074377587532)
	(0.00401765216583277, 0.00012676374927235402)
	(0.002008826082916385, 3.055933811978853e-05)
};

                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u^h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=1E1, ymin=2E-2,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]

\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.4084719377737915)
	(0.0642824346533226, 2.401066371155095)
	(0.03214121732666138, 1.2245825870343636)
	(0.01607060866333077, 0.606960902034631)
	(0.008035304331665384, 0.3025713674806639)
	(0.00401765216583277, 0.15107139315600623)
	(0.002008826082916385, 0.07625594533245783)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.43005746670826)
	(0.0642824346533226, 2.3826119536761574)
	(0.03214121732666138, 1.2123142768064565)
	(0.01607060866333077, 0.604578646757967)
	(0.008035304331665384, 0.30170109238056286)
	(0.00401765216583277, 0.15083129973478676)
	(0.002008826082916385, 0.07559340091231972)
};
\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1296761446707856, 3.633763187301259)
	(0.06984035430595652, 1.9093912330330631)
	(0.03614407546834495, 0.9695061387063898)
	(0.018216689396826007, 0.4849740564579037)
	(0.008919332471290134, 0.2430930160319865)
	(0.004673481793495057, 0.12167624656294847)
	(0.0023086041948487982, 0.060774463592788264)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.452406660713769)
	(0.0642824346533226, 2.5144492689484244)
	(0.03214121732666138, 1.2127888670494016)
	(0.01607060866333077, 0.6037635547921373)
	(0.008035304331665384, 0.3003827614675314)
	(0.00401765216583277, 0.14980498034362674)
	(0.002008826082916385, 0.0748096840155546)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.745398795120759)
	(0.0642824346533226, 2.3616509767634155)
	(0.03214121732666138, 1.1951685542483748)
	(0.01607060866333077, 0.5985585343877294)
	(0.008035304331665384, 0.29575296700202997)
	(0.00401765216583277, 0.14760282202202707)
	(0.002008826082916385, 0.07368896900778397)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.535877616835235)
	(0.0642824346533226, 2.3673187202882313)
	(0.03214121732666138, 1.1772468953790671)
	(0.01607060866333077, 0.5901966164436242)
	(0.008035304331665384, 0.2908200548265604)
	(0.00401765216583277, 0.14549086343247283)
	(0.002008826082916385, 0.07236370255321066)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.761119515528646)
	(0.0642824346533226, 2.4035305769396222)
	(0.03214121732666138, 1.1541826377172457)
	(0.01607060866333077, 0.5690732643127597)
	(0.008035304331665384, 0.28255616728010846)
	(0.00401765216583277, 0.1414429225625102)
	(0.002008826082916385, 0.0704649426873566)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.705643647885893)
	(0.0642824346533226, 2.271663935484234)
	(0.03214121732666138, 1.1330594213466976)
	(0.01607060866333077, 0.5556095785607985)
	(0.008035304331665384, 0.27374241977237984)
	(0.00401765216583277, 0.1367216052779377)
	(0.002008826082916385, 0.06797482648501174)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.57954706286721)
	(0.0642824346533226, 2.2067888889368548)
	(0.03214121732666138, 1.085228939232638)
	(0.01607060866333077, 0.5400105662862328)
	(0.008035304331665384, 0.2676208385852375)
	(0.00401765216583277, 0.13284658644689443)
	(0.002008826082916385, 0.06681489303660043)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.552626190722495)
	(0.0642824346533226, 2.2153890901867688)
	(0.03214121732666138, 1.04317278034315)
	(0.01607060866333077, 0.5189337127123403)
	(0.008035304331665384, 0.2554469068389029)
	(0.00401765216583277, 0.12773328250658034)
	(0.002008826082916385, 0.06339455866426526)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.045902888622505)
	(0.0642824346533226, 2.0717202844789817)
	(0.03214121732666138, 1.0082874673474431)
	(0.01607060866333077, 0.49639178668614614)
	(0.008035304331665384, 0.24581160055025691)
	(0.00401765216583277, 0.12228591982548469)
	(0.002008826082916385, 0.060995884379600324)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.0977020846452525)
	(0.0642824346533226, 1.950965005878345)
	(0.03214121732666138, 0.9806440542688825)
	(0.01607060866333077, 0.4882355348546112)
	(0.008035304331665384, 0.24164715033013143)
	(0.00401765216583277, 0.12012714033613234)
	(0.002008826082916385, 0.05995654664090664)
};

\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13633965802638218, 3.661311632983624)
	(0.06777543486773431, 1.8984603710910697)
	(0.03366710204513884, 0.9631772846055051)
	(0.018196295203838184, 0.48339925191401)
	(0.009285434577688332, 0.24214617644540928)
	(0.0049070086042982105, 0.12104362027695907)
	(0.0023577699538106286, 0.060555852899849265)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1291342910258362, 3.7083821916188233)
	(0.06980625228931628, 1.9062699624400514)
	(0.03406221113923848, 0.963586943825881)
	(0.01880120287595408, 0.4843541926136388)
	(0.009112400724018624, 0.24208479836685123)
	(0.004627296773911604, 0.12103093214164543)
	(0.0024152602451485736, 0.060542595132354375)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12995189227995438, 3.702935100818933)
	(0.06654281412851996, 1.9136801778541146)
	(0.03719180672105757, 0.9695905427380378)
	(0.018413409433651412, 0.48565643299496375)
	(0.009161522896515653, 0.2434372999827765)
	(0.004634681204722961, 0.12166920837303341)
	(0.0023702034286407084, 0.060862735483262695)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12998653558779716, 3.748888475412443)
	(0.0664282380973708, 1.9060035231794281)
	(0.03509155799633301, 0.9711556450914508)
	(0.017614733360860595, 0.48731848627803226)
	(0.0089243986057863, 0.2438281484855998)
	(0.004686781767367578, 0.12195303671437575)
	(0.002311347192864248, 0.06103069821822455)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1394955933533387, 3.8014055143036276)
	(0.07328702169425347, 1.915549044017646)
	(0.0367527153815961, 0.9763916059921689)
	(0.01838096761589194, 0.48881939519663004)
	(0.008850354825081582, 0.24440616767059173)
	(0.004667365219402797, 0.12228844737470888)
	(0.0023413933991383116, 0.06114215318922907)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1332234026778505, 3.765534417009823)
	(0.0665075997706489, 1.9096243687170964)
	(0.036210144941587044, 0.9774011461638475)
	(0.018755361914768242, 0.4894146933715802)
	(0.009098100677729867, 0.24471115571715554)
	(0.004526292762973546, 0.12239890199675593)
	(0.0023284969656128555, 0.06119044362221083)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13268873425680242, 3.729990873463408)
	(0.07558718314716109, 1.9029306267484378)
	(0.03439471606685006, 0.9672357667216963)
	(0.01789892083632699, 0.4847612292525369)
	(0.0092321872455368, 0.2425299451096211)
	(0.004551396189606188, 0.12122247325107458)
	(0.0023273151957835083, 0.06067127658521125)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1323170729627963, 3.66170055212433)
	(0.07251134249903901, 1.8798142869988057)
	(0.038213017194810045, 0.9578128405956365)
	(0.018364506991860367, 0.47814557299435506)
	(0.00929153147780995, 0.23883448860800818)
	(0.00481391430104575, 0.11942460733682614)
	(0.00237698146038044, 0.059675853794819794)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1300228123382881, 3.6029077646686964)
	(0.07109813302988979, 1.8781833571854685)
	(0.03388092809444541, 0.9482325573151789)
	(0.01825083224068431, 0.47412809325331856)
	(0.009300180653266526, 0.23711721476533665)
	(0.004675199808720178, 0.11875097293272839)
	(0.0023914594252532296, 0.059326130453994666)
};

\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.505737369556835)
	(0.0642824346533226, 2.4147109262932656)
	(0.03214121732666138, 1.204504073189469)
	(0.01607060866333077, 0.6003220762025328)
	(0.008035304331665384, 0.2993185962716945)
	(0.00401765216583277, 0.1495446737862459)
	(0.002008826082916385, 0.07474224335294549)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.507520245177406)
	(0.0642824346533226, 2.3481488929738847)
	(0.03214121732666138, 1.1879658578921921)
	(0.01607060866333077, 0.5913620160474373)
	(0.008035304331665384, 0.2945978883138375)
	(0.00401765216583277, 0.1472541328540736)
	(0.002008826082916385, 0.07360486638699623)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.544978522164391)
	(0.0642824346533226, 2.3835571910217674)
	(0.03214121732666138, 1.1730119794272387)
	(0.01607060866333077, 0.581408301387866)
	(0.008035304331665384, 0.28944057141706736)
	(0.00401765216583277, 0.1446334777169249)
	(0.002008826082916385, 0.07226750837633805)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.403896378718895)
	(0.0642824346533226, 2.2705855052388753)
	(0.03214121732666138, 1.13150610549642)
	(0.01607060866333077, 0.5626860129619493)
	(0.008035304331665384, 0.2808916819960558)
	(0.00401765216583277, 0.14037836258458297)
	(0.002008826082916385, 0.07016296913425143)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.372923334344487)
	(0.0642824346533226, 2.230183985306418)
	(0.03214121732666138, 1.0970740027701513)
	(0.01607060866333077, 0.5454159078387201)
	(0.008035304331665384, 0.27196152978846977)
	(0.00401765216583277, 0.13584169090339615)
	(0.002008826082916385, 0.06786906264488106)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.189752502920561)
	(0.0642824346533226, 2.138132722949129)
	(0.03214121732666138, 1.0622717369851182)
	(0.01607060866333077, 0.5286216629272287)
	(0.008035304331665384, 0.26365044898020096)
	(0.00401765216583277, 0.1317100149820973)
	(0.002008826082916385, 0.06577979361534837)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.217137137506311)
	(0.0642824346533226, 2.0966264997833663)
	(0.03214121732666138, 1.025679927372197)
	(0.01607060866333077, 0.5086353914746455)
	(0.008035304331665384, 0.2537231235032182)
	(0.00401765216583277, 0.12671844573475602)
	(0.002008826082916385, 0.06328857228682024)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.45958607883137)
	(0.0642824346533226, 2.020121167336154)
	(0.03214121732666138, 0.9889803458577819)
	(0.01607060866333077, 0.48968425142454014)
	(0.008035304331665384, 0.2440303577732231)
	(0.00401765216583277, 0.1218687328777451)
	(0.002008826082916385, 0.06088968304898078)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 4.219331120925391)
	(0.0642824346533226, 1.92831439049994)
	(0.03214121732666138, 0.9703914288769828)
	(0.01607060866333077, 0.48158296518486604)
	(0.008035304331665384, 0.23985895364984886)
	(0.00401765216583277, 0.11971750186322783)
	(0.002008826082916385, 0.059838397493893296)
};

                        \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{1}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$\kappa(A)$},xmax=2E-01, xmin=1E-03, ymax=5E6, ymin=1E1,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= north east]
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 36.898433146497254)
	(0.0642824346533226, 159.94388804045357)
	(0.03214121732666138, 586.4682348055446)
	(0.01607060866333077, 2233.190159844537)
	(0.008035304331665384, 8675.390102811012)
	(0.00401765216583277, 38985.9995191025)
	(0.002008826082916385, 141122.70464095406)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 375.4464910258318)
	(0.0642824346533226, 1995.3937910585198)
	(0.03214121732666138, 8312.055215772163)
	(0.01607060866333077, 31860.743249338677)
	(0.008035304331665384, 117359.2286400357)
	(0.00401765216583277, 557388.62425674)
	(0.002008826082916385, 2216426.5785128884)
};
\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1296761446707856, 26.46169136318166)
	(0.06984035430595652, 90.45405781534588)
	(0.03614407546834495, 341.18594087198306)
	(0.018216689396826007, 1321.0259746116812)
	(0.008919332471290134, 5157.762658139835)
	(0.004673481793495057, 20526.216485420162)
	(0.0023086041948487982, 81165.46093164368)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 36.25832569743857)
	(0.0642824346533226, 151.83958537929507)
	(0.03214121732666138, 567.4630723096748)
	(0.01607060866333077, 2256.4398975129934)
	(0.008035304331665384, 9144.199373851665)
	(0.00401765216583277, 36385.62511845372)
	(0.002008826082916385, 145373.66806178147)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 36.797159481862586)
	(0.0642824346533226, 146.93230274816526)
	(0.03214121732666138, 582.0202906495152)
	(0.01607060866333077, 2297.9792730510617)
	(0.008035304331665384, 9180.860917085205)
	(0.00401765216583277, 37513.8127409018)
	(0.002008826082916385, 150288.05238254543)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 33.56232323917231)
	(0.0642824346533226, 151.97394817765044)
	(0.03214121732666138, 564.0770950102452)
	(0.01607060866333077, 2265.596476495273)
	(0.008035304331665384, 9033.580055125016)
	(0.00401765216583277, 35835.817246141676)
	(0.002008826082916385, 142578.82727279604)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 34.48931959855635)
	(0.0642824346533226, 149.7402509937936)
	(0.03214121732666138, 559.3686860622814)
	(0.01607060866333077, 2195.881091001579)
	(0.008035304331665384, 8807.349325629451)
	(0.00401765216583277, 39903.19537219011)
	(0.002008826082916385, 141799.97966983126)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 34.27838728569511)
	(0.0642824346533226, 138.39571736581368)
	(0.03214121732666138, 536.9800830871518)
	(0.01607060866333077, 2215.964303899879)
	(0.008035304331665384, 8860.781438347392)
	(0.00401765216583277, 34728.78626125663)
	(0.002008826082916385, 138935.90557158223)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 35.05895535650534)
	(0.0642824346533226, 145.29650925243777)
	(0.03214121732666138, 545.6163283144249)
	(0.01607060866333077, 2172.9429011812335)
	(0.008035304331665384, 8700.43102433598)
	(0.00401765216583277, 34680.863748277785)
	(0.002008826082916385, 141560.6272574469)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 34.65749901850987)
	(0.0642824346533226, 142.6925998826724)
	(0.03214121732666138, 539.0830879721636)
	(0.01607060866333077, 2159.846234041215)
	(0.008035304331665384, 8711.471366638685)
	(0.00401765216583277, 36694.0746630844)
	(0.002008826082916385, 139635.79352038197)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 38.30407916578126)
	(0.0642824346533226, 144.08102829745394)
	(0.03214121732666138, 589.4493604860747)
	(0.01607060866333077, 2227.64497255083)
	(0.008035304331665384, 8878.444049052314)
	(0.00401765216583277, 35555.76975127326)
	(0.002008826082916385, 141975.7766947143)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 39.65037801244857)
	(0.0642824346533226, 132.33366509210066)
	(0.03214121732666138, 551.9682890201515)
	(0.01607060866333077, 2275.3376684822715)
	(0.008035304331665384, 8846.50444116628)
	(0.00401765216583277, 33979.541715114356)
	(0.002008826082916385, 136018.89721573304)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13633965802638218, 26.899428916464334)
	(0.06777543486773431, 91.16556132664186)
	(0.03366710204513884, 339.06389903017794)
	(0.018196295203838184, 1277.7014926175693)
	(0.009285434577688332, 5083.71821206652)
	(0.0049070086042982105, 20345.944171133826)
	(0.0023577699538106286, 82104.59188963391)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1291342910258362, 26.849104614096706)
	(0.06980625228931628, 94.43976645389414)
	(0.03406221113923848, 350.01281679817606)
	(0.01880120287595408, 1313.3650936688603)
	(0.009112400724018624, 5018.656035079988)
	(0.004627296773911604, 20403.166228539638)
	(0.0024152602451485736, 81391.77859496832)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12995189227995438, 25.296023722316455)
	(0.06654281412851996, 94.15724932432768)
	(0.03719180672105757, 338.77980613100993)
	(0.018413409433651412, 1295.3155335296094)
	(0.009161522896515653, 5026.637840456381)
	(0.004634681204722961, 20571.59487138962)
	(0.0023702034286407084, 80846.3724716167)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12998653558779716, 25.492522674534)
	(0.0664282380973708, 97.60095570647378)
	(0.03509155799633301, 326.59910858816204)
	(0.017614733360860595, 1308.4390416490057)
	(0.0089243986057863, 5104.855966865678)
	(0.004686781767367578, 20425.571445105736)
	(0.002311347192864248, 83512.42465015431)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1394955933533387, 27.49424647851414)
	(0.07328702169425347, 89.28661859223868)
	(0.0367527153815961, 323.7058121707301)
	(0.01838096761589194, 1236.3945013238929)
	(0.008850354825081582, 5160.917364560515)
	(0.004667365219402797, 20824.313711303552)
	(0.0023413933991383116, 83030.0117090362)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1332234026778505, 26.826385360978986)
	(0.0665075997706489, 89.3081627514737)
	(0.036210144941587044, 325.32404616453596)
	(0.018755361914768242, 1298.2179352927358)
	(0.009098100677729867, 5155.374709809634)
	(0.004526292762973546, 20937.777441271668)
	(0.0023284969656128555, 82429.87837521709)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13268873425680242, 26.60265731273497)
	(0.07558718314716109, 94.7669930825359)
	(0.03439471606685006, 315.7088633918806)
	(0.01789892083632699, 1279.8887705221211)
	(0.0092321872455368, 5230.573106688125)
	(0.004551396189606188, 20156.89600656637)
	(0.0023273151957835083, 80830.42078744588)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1323170729627963, 25.34312644642795)
	(0.07251134249903901, 95.44835051609861)
	(0.038213017194810045, 326.45944864355357)
	(0.018364506991860367, 1330.9210891798953)
	(0.00929153147780995, 4947.720729778064)
	(0.00481391430104575, 20367.98620041146)
	(0.00237698146038044, 80527.01623252516)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1300228123382881, 25.349424387872222)
	(0.07109813302988979, 89.02153757532714)
	(0.03388092809444541, 332.822113982799)
	(0.01825083224068431, 1267.3219279522114)
	(0.009300180653266526, 4937.988595381006)
	(0.004675199808720178, 20051.965723599977)
	(0.0023914594252532296, 81729.36438052797)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 375.4464910258318)
	(0.0642824346533226, 1995.3937910585198)
	(0.03214121732666138, 8312.055215772163)
	(0.01607060866333077, 31860.743249338677)
	(0.008035304331665384, 117359.2286400357)
	(0.00401765216583277, 557388.62425674)
	(0.002008826082916385, 2216426.5785128884)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 331.2562148674955)
	(0.0642824346533226, 4939.5933277361855)
	(0.03214121732666138, 8017.704681268312)
	(0.01607060866333077, 32756.222572540722)
	(0.008035304331665384, 133364.67327582667)
	(0.00401765216583277, 531361.6534025425)
	(0.002008826082916385, 2141683.9453816405)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 640.8011330807362)
	(0.0642824346533226, 1681.8852653758079)
	(0.03214121732666138, 8753.550462955465)
	(0.01607060866333077, 49942.108629452785)
	(0.008035304331665384, 144154.18515221975)
	(0.00401765216583277, 618360.5367009907)
	(0.002008826082916385, 2476946.9921678095)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 369.6875418297965)
	(0.0642824346533226, 1631.0881977737365)
	(0.03214121732666138, 8155.598568413851)
	(0.01607060866333077, 34236.36441042775)
	(0.008035304331665384, 130932.75965067632)
	(0.00401765216583277, 726763.3374115501)
	(0.002008826082916385, 2128353.2285774583)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 550.0755654523808)
	(0.0642824346533226, 3528.7916000162345)
	(0.03214121732666138, 7240.32179683571)
	(0.01607060866333077, 34809.4400744049)
	(0.008035304331665384, 134104.87008220155)
	(0.00401765216583277, 1347320.354740348)
	(0.002008826082916385, 2691081.1891950932)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 692.0505133435861)
	(0.0642824346533226, 2231.4616486378486)
	(0.03214121732666138, 9601.983231821636)
	(0.01607060866333077, 38097.88725823659)
	(0.008035304331665384, 155707.02707245387)
	(0.00401765216583277, 625092.5133552365)
	(0.002008826082916385, 2523617.3565605)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 673.0105352824354)
	(0.0642824346533226, 2177.64881349206)
	(0.03214121732666138, 9991.277589375028)
	(0.01607060866333077, 36359.350494813996)
	(0.008035304331665384, 154176.57289470945)
	(0.00401765216583277, 706735.6870998965)
	(0.002008826082916385, 2627258.6822008328)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 534.87585805628)
	(0.0642824346533226, 3369.179877838054)
	(0.03214121732666138, 7221.439949184802)
	(0.01607060866333077, 37289.00791894576)
	(0.008035304331665384, 137753.09600548248)
	(0.00401765216583277, 740808.8535894022)
	(0.002008826082916385, 2206175.016646501)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 419.46213348721125)
	(0.0642824346533226, 2574.5533557856497)
	(0.03214121732666138, 9207.647977682387)
	(0.01607060866333077, 32023.992750263715)
	(0.008035304331665384, 128165.15502079016)
	(0.00401765216583277, 517687.5091715077)
	(0.002008826082916385, 2102770.2891844963)
};
\addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 654.4502457662271)
	(0.0642824346533226, 1660.4097797860643)
	(0.03214121732666138, 8375.021532504863)
	(0.01607060866333077, 30187.328744639846)
	(0.008035304331665384, 141287.99104852744)
	(0.00401765216583277, 555561.8355090162)
	(0.002008826082916385, 2257114.2925889953)
};
			  \ReverseLogLogSlopeTriangleN{0.56}{0.07}{0.3}{-2}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{cc}
	  \subfloat[$\Gamma$ and $\tilde{\Gamma}$ for rotation of $40^o$]{\includegraphics[width = 0.22\textwidth]{Figures/square_setup.png}}
	  \subfloat[$u^h$ for rotation of $40^o$]{\includegraphics[width = 0.225\textwidth]{Figures/square_hr2.png}}
	  \subfloat[$\Gamma$ and $\tilde{\Gamma}$ for rotation of $0^o$]{\includegraphics[width = 0.22\textwidth]{Figures/flower_setup.png}}
      \subfloat[$u^h$ for rotation of $0^o$]{\includegraphics[width = 0.21\textwidth]{Figures/flower_hr.png}}
	\end{tabular}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u^h ||_{0,\tO} $},xmax=1E-01, xmin=5E-04, ymax=5E-1, ymin=2E-6,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.854147e-02)
        (2.500000e-02,   1.400511e-02)
        (1.250000e-02,   2.341837e-03)
        (6.250000e-03,   6.032651e-04)
        (3.125000e-03,   1.391078e-04)
        (1.562500e-03,   3.537722e-05)
        (7.812500e-04,   8.348345e-06)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.975027e-02)
        (2.500000e-02,   1.287086e-02)
        (1.250000e-02,   2.295879e-03)
        (6.250000e-03,   7.145011e-04)
        (3.125000e-03,   1.820177e-04)
        (1.562500e-03,   4.530295e-05)
        (7.812500e-04,   1.111602e-05)
};
\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
\addplot[ red, opacity=1.0,line width=0.75pt] coordinates {
        (4.545455e-02,   2.694791e-02)
        (2.272727e-02,   7.670409e-03)
        (1.136364e-02,   1.979226e-03)
        (5.681818e-03,   4.995795e-04)
        (2.840909e-03,   1.252278e-04)
        (1.420455e-03,   3.132704e-05)
        (7.102273e-04,   7.832792e-06)
};                               
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.943788e-02)
        (2.500000e-02,   1.234797e-02)
        (1.250000e-02,   2.038628e-03)
        (6.250000e-03,   4.860678e-04)
        (3.125000e-03,   1.255978e-04)
        (1.562500e-03,   8.316722e-05)
        (7.812500e-04,   1.825940e-05)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.691803e-02)
        (2.500000e-02,   1.485177e-02)
        (1.250000e-02,   5.384456e-03)
        (6.250000e-03,   1.071762e-03)
        (3.125000e-03,   2.113656e-04)
        (1.562500e-03,   7.271704e-05)
        (7.812500e-04,   1.680182e-05)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   7.911849e-02)
        (2.500000e-02,   2.003408e-02)
        (1.250000e-02,   5.090520e-03)
        (6.250000e-03,   1.320946e-03)
        (3.125000e-03,   3.288530e-04)
        (1.562500e-03,   7.332523e-05)
        (7.812500e-04,   2.188041e-05)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   5.019603e-02)
        (2.500000e-02,   2.251771e-02)
        (1.250000e-02,   4.121675e-03)
        (6.250000e-03,   1.120739e-03)
        (3.125000e-03,   3.160886e-04)
        (1.562500e-03,   9.762752e-05)
        (7.812500e-04,   2.067639e-05)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.654346e-02)
        (2.500000e-02,   1.579451e-02)
        (1.250000e-02,   3.280663e-03)
        (6.250000e-03,   8.192201e-04)
        (3.125000e-03,   1.951734e-04)
        (1.562500e-03,   9.311954e-05)
        (7.812500e-04,   1.969137e-05)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   5.263092e-02)
        (2.500000e-02,   1.923681e-02)
        (1.250000e-02,   6.207451e-03)
        (6.250000e-03,   1.287638e-03)
        (3.125000e-03,   2.671790e-04)
        (1.562500e-03,   8.170893e-05)
        (7.812500e-04,   1.733275e-05)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   7.886836e-02)
        (2.500000e-02,   2.154165e-02)
        (1.250000e-02,   5.338618e-03)
        (6.250000e-03,   1.378849e-03)
        (3.125000e-03,   3.384752e-04)
        (1.562500e-03,   7.967648e-05)
        (7.812500e-04,   2.066552e-05)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.712222e-02)
        (2.500000e-02,   2.123238e-02)
        (1.250000e-02,   4.695885e-03)
        (6.250000e-03,   1.264322e-03)
        (3.125000e-03,   3.376852e-04)
        (1.562500e-03,   9.669400e-05)
        (7.812500e-04,   1.682845e-05)
};
    \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u^h |_{1,\tO} $},xmax=1E-01, xmin=5E-04, ymax=3E0, ymin=1E-2,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.464280e+00)
        (2.500000e-02,   7.221443e-01)
        (1.250000e-02,   3.526542e-01)
        (6.250000e-03,   1.751542e-01)
        (3.125000e-03,   8.737992e-02)
        (1.562500e-03,   4.367932e-02)
        (7.812500e-04,   2.182249e-02)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.459957e+00)
        (2.500000e-02,   7.274056e-01)
        (1.250000e-02,   3.530855e-01)
        (6.250000e-03,   1.752179e-01)
        (3.125000e-03,   8.740814e-02)
        (1.562500e-03,   4.367788e-02)
        (7.812500e-04,   2.182358e-02)
};
\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
\addplot[ red, opacity=1.0,line width=0.75pt] coordinates {
        (4.545455e-02,   1.705388e+00)
        (2.272727e-02,   8.825532e-01)
        (1.136364e-02,   4.449771e-01)
        (5.681818e-03,   2.230536e-01)
        (2.840909e-03,   1.116136e-01)
        (1.420455e-03,   5.581975e-02)
        (7.102273e-04,   2.791176e-02)
};                               
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.484508e+00)
        (2.500000e-02,   7.283879e-01)
        (1.250000e-02,   3.534151e-01)
        (6.250000e-03,   1.757430e-01)
        (3.125000e-03,   8.763494e-02)
        (1.562500e-03,   4.416747e-02)
        (7.812500e-04,   2.198557e-02)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.521808e+00)
        (2.500000e-02,   7.335949e-01)
        (1.250000e-02,   3.600670e-01)
        (6.250000e-03,   1.770093e-01)
        (3.125000e-03,   8.808164e-02)
        (1.562500e-03,   4.413480e-02)
        (7.812500e-04,   2.210280e-02)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.565465e+00)
        (2.500000e-02,   7.459696e-01)
        (1.250000e-02,   3.600719e-01)
        (6.250000e-03,   1.777020e-01)
        (3.125000e-03,   8.848784e-02)
        (1.562500e-03,   4.442146e-02)
        (7.812500e-04,   2.225189e-02)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.463086e+00)
        (2.500000e-02,   7.404056e-01)
        (1.250000e-02,   3.653782e-01)
        (6.250000e-03,   1.801867e-01)
        (3.125000e-03,   8.905654e-02)
        (1.562500e-03,   4.427101e-02)
        (7.812500e-04,   2.253860e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.521451e+00)
        (2.500000e-02,   7.400137e-01)
        (1.250000e-02,   3.565266e-01)
        (6.250000e-03,   1.763940e-01)
        (3.125000e-03,   8.776397e-02)
        (1.562500e-03,   4.413108e-02)
        (7.812500e-04,   2.196575e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.582698e+00)
        (2.500000e-02,   7.508555e-01)
        (1.250000e-02,   3.621262e-01)
        (6.250000e-03,   1.773312e-01)
        (3.125000e-03,   8.809643e-02)
        (1.562500e-03,   4.406577e-02)
        (7.812500e-04,   2.202346e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.569511e+00)
        (2.500000e-02,   7.522430e-01)
        (1.250000e-02,   3.610515e-01)
        (6.250000e-03,   1.777791e-01)
        (3.125000e-03,   8.846256e-02)
        (1.562500e-03,   4.428553e-02)
        (7.812500e-04,   2.219546e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.458353e+00)
        (2.500000e-02,   7.351023e-01)
        (1.250000e-02,   3.625390e-01)
        (6.250000e-03,   1.791165e-01)
        (3.125000e-03,   8.890434e-02)
        (1.562500e-03,   4.426590e-02)
        (7.812500e-04,   2.233668e-02)
};
\ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{1}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$\kappa(A)$},xmax=1E-01, xmin=5E-04, ymax=5E6, ymin=5E1,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= north east]
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.242880e+02)
        (2.500000e-02,   4.666887e+02)
        (1.250000e-02,   1.769189e+03)
        (6.250000e-03,   6.735031e+03)
        (3.125000e-03,   2.736704e+04)
        (1.562500e-03,   1.094389e+05)
        (7.812500e-04,   4.380095e+05)
			};
			\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
			\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.087045e+02)
        (2.500000e-02,   1.571866e+03)
        (1.250000e-02,   5.005301e+03)
        (6.250000e-03,   1.818104e+04)
        (3.125000e-03,   7.675944e+04)
        (1.562500e-03,   3.068583e+05)
        (7.812500e-04,   1.229849e+06)
			};
			\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
			\addplot[ red, opacity=1,line width=0.75pt] coordinates {
        (4.545455e-02,   2.137585e+02)
        (2.272727e-02,   1.046982e+03)
        (1.136364e-02,   4.318702e+03)
        (5.681818e-03,   1.752427e+04)
        (2.840909e-03,   7.058103e+04)
        (1.420455e-03,   2.832751e+05)
        (7.102273e-04,   1.134987e+06)
			};
			\addlegendentry{Boundary fitted}
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.121280e+02)
        (2.500000e-02,   4.414056e+02)
        (1.250000e-02,   1.743348e+03)
        (6.250000e-03,   6.913950e+03)
        (3.125000e-03,   2.722431e+04)
        (1.562500e-03,   1.157915e+05)
        (7.812500e-04,   4.451239e+05)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.159063e+02)
        (2.500000e-02,   4.392017e+02)
        (1.250000e-02,   1.877191e+03)
        (6.250000e-03,   7.006555e+03)
        (3.125000e-03,   2.815172e+04)
        (1.562500e-03,   1.125841e+05)
        (7.812500e-04,   4.501657e+05)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.118309e+02)
        (2.500000e-02,   4.765708e+02)
        (1.250000e-02,   1.799441e+03)
        (6.250000e-03,   7.339607e+03)
        (3.125000e-03,   2.927026e+04)
        (1.562500e-03,   1.174965e+05)
        (7.812500e-04,   4.704278e+05)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   9.818416e+01)
        (2.500000e-02,   4.533792e+02)
        (1.250000e-02,   1.989743e+03)
        (6.250000e-03,   7.582115e+03)
        (3.125000e-03,   3.031812e+04)
        (1.562500e-03,   1.213236e+05)
        (7.812500e-04,   4.986032e+05)
			};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.178780e+02)
        (2.500000e-02,   1.294523e+03)
        (1.250000e-02,   5.127731e+03)
        (6.250000e-03,   2.008516e+04)
        (3.125000e-03,   7.744102e+04)
        (1.562500e-03,   4.063384e+05)
        (7.812500e-04,   1.309532e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.036075e+02)
        (2.500000e-02,   1.652825e+03)
        (1.250000e-02,   8.034013e+03)
        (6.250000e-03,   2.632497e+04)
        (3.125000e-03,   1.075936e+05)
        (1.562500e-03,   4.301228e+05)
        (7.812500e-04,   1.718055e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.886903e+02)
        (2.500000e-02,   2.375103e+03)
        (1.250000e-02,   8.352596e+03)
        (6.250000e-03,   3.622760e+04)
        (3.125000e-03,   1.434073e+05)
        (1.562500e-03,   5.819582e+05)
        (7.812500e-04,   2.337003e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.007651e+02)
        (2.500000e-02,   2.485049e+03)
        (1.250000e-02,   1.188011e+04)
        (6.250000e-03,   4.799017e+04)
        (3.125000e-03,   1.914713e+05)
        (1.562500e-03,   7.675427e+05)
        (7.812500e-04,   3.084129e+06)
};
\ReverseLogLogSlopeTriangleN{0.35}{0.07}{0.5}{-2}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u^h ||_{0,\tO}$},xmax=1E-01, xmin=5E-04, ymax=5E-1, ymin=2E-6,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
            \addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   6.393926e-02)
        (2.500000e-02,   1.485690e-02)
        (1.250000e-02,   4.533559e-03)
        (6.250000e-03,   1.208987e-03)
        (3.125000e-03,   3.369342e-04)
        (1.562500e-03,   8.977909e-05)
        (7.812500e-04,   2.469243e-05)
			};
			\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
			\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.553559e-02)
        (2.500000e-02,   1.845279e-02)
        (1.250000e-02,   5.074954e-03)
        (6.250000e-03,   1.364358e-03)
        (3.125000e-03,   3.572389e-04)
        (1.562500e-03,   8.256308e-05)
        (7.812500e-04,   2.119632e-05)
			};
			\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
			\addplot[ red, opacity=1,line width=0.75pt] coordinates {
        (4.166667e-02,   2.185812e-02)
        (2.083333e-02,   5.350477e-03)
        (1.041667e-02,   1.172618e-03)
        (5.208333e-03,   2.999318e-04)
        (2.604167e-03,   7.315208e-05)
        (1.302083e-03,   1.909450e-05)
        (6.510417e-04,   4.460867e-06)
			};
			\addlegendentry{Boundary fitted}
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.183797e-02)
        (2.500000e-02,   1.836504e-02)
        (1.250000e-02,   4.890862e-03)
        (6.250000e-03,   1.298198e-03)
        (3.125000e-03,   3.607330e-04)
        (1.562500e-03,   8.767059e-05)
        (7.812500e-04,   2.456547e-05)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   6.159125e-02)
        (2.500000e-02,   1.532719e-02)
        (1.250000e-02,   4.390294e-03)
        (6.250000e-03,   1.261830e-03)
        (3.125000e-03,   3.203041e-04)
        (1.562500e-03,   9.210063e-05)
        (7.812500e-04,   2.415811e-05)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.283532e-02)
        (2.500000e-02,   1.763921e-02)
        (1.250000e-02,   4.772869e-03)
        (6.250000e-03,   1.355868e-03)
        (3.125000e-03,   3.694754e-04)
        (1.562500e-03,   9.593198e-05)
        (7.812500e-04,   2.510959e-05)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   6.383456e-02)
        (2.500000e-02,   1.506778e-02)
        (1.250000e-02,   4.765172e-03)
        (6.250000e-03,   1.262538e-03)
        (3.125000e-03,   3.377485e-04)
        (1.562500e-03,   9.504361e-05)
        (7.812500e-04,   2.535652e-05)
			};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.553559e-02)
        (2.500000e-02,   1.845279e-02)
        (1.250000e-02,   5.074954e-03)
        (6.250000e-03,   1.364358e-03)
        (3.125000e-03,   3.572389e-04)
        (1.562500e-03,   8.256308e-05)
        (7.812500e-04,   2.119632e-05)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.553559e-02)
        (2.500000e-02,   1.845279e-02)
        (1.250000e-02,   5.074954e-03)
        (6.250000e-03,   1.364358e-03)
        (3.125000e-03,   3.572389e-04)
        (1.562500e-03,   8.256308e-05)
        (7.812500e-04,   2.119632e-05)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   6.007807e-02)
        (2.500000e-02,   1.532490e-02)
        (1.250000e-02,   4.634203e-03)
        (6.250000e-03,   1.348102e-03)
        (3.125000e-03,   3.278122e-04)
        (1.562500e-03,   8.845817e-05)
        (7.812500e-04,   2.090546e-05)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.641964e-02)
        (2.500000e-02,   1.776031e-02)
        (1.250000e-02,   4.981863e-03)
        (6.250000e-03,   1.408171e-03)
        (3.125000e-03,   3.661104e-04)
        (1.562500e-03,   9.079464e-05)
        (7.812500e-04,   2.182110e-05)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   6.195165e-02)
        (2.500000e-02,   1.483915e-02)
        (1.250000e-02,   4.878515e-03)
        (6.250000e-03,   1.293116e-03)
        (3.125000e-03,   3.351432e-04)
        (1.562500e-03,   8.961847e-05)
        (7.812500e-04,   2.183407e-05)
};
            \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u^h |_{1,\tO} $},xmax=1E-01, xmin=5E-04, ymax=3E0, ymin=1E-2,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]

\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.531967e+00)
        (2.500000e-02,   7.468857e-01)
        (1.250000e-02,   3.687965e-01)
        (6.250000e-03,   1.820700e-01)
        (3.125000e-03,   9.039591e-02)
        (1.562500e-03,   4.508801e-02)
        (7.812500e-04,   2.256791e-02)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.551199e+00)
        (2.500000e-02,   7.468584e-01)
        (1.250000e-02,   3.684786e-01)
        (6.250000e-03,   1.819565e-01)
        (3.125000e-03,   9.032195e-02)
        (1.562500e-03,   4.503008e-02)
        (7.812500e-04,   2.251833e-02)
};
\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
\addplot[ red, opacity=1,line width=0.75pt] coordinates {
        (4.166667e-02,   1.732014e+00)
        (2.083333e-02,   8.629621e-01)
        (1.041667e-02,   4.076437e-01)
        (5.208333e-03,   2.042902e-01)
        (2.604167e-03,   1.016713e-01)
        (1.302083e-03,   5.160727e-02)
        (6.510417e-04,   2.505428e-02)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.478099e+00)
        (2.500000e-02,   7.557736e-01)
        (1.250000e-02,   3.696968e-01)
        (6.250000e-03,   1.819236e-01)
        (3.125000e-03,   9.045798e-02)
        (1.562500e-03,   4.509533e-02)
        (7.812500e-04,   2.256759e-02)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.519974e+00)
        (2.500000e-02,   7.503329e-01)
        (1.250000e-02,   3.708187e-01)
        (6.250000e-03,   1.819728e-01)
        (3.125000e-03,   9.030016e-02)
        (1.562500e-03,   4.506977e-02)
        (7.812500e-04,   2.256617e-02)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.481062e+00)
        (2.500000e-02,   7.563593e-01)
        (1.250000e-02,   3.699956e-01)
        (6.250000e-03,   1.821106e-01)
        (3.125000e-03,   9.041634e-02)
        (1.562500e-03,   4.508632e-02)
        (7.812500e-04,   2.256445e-02)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.531275e+00)
        (2.500000e-02,   7.473786e-01)
        (1.250000e-02,   3.702921e-01)
        (6.250000e-03,   1.824183e-01)
        (3.125000e-03,   9.041857e-02)
        (1.562500e-03,   4.509007e-02)
        (7.812500e-04,   2.256817e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.551199e+00)
        (2.500000e-02,   7.468584e-01)
        (1.250000e-02,   3.684786e-01)
        (6.250000e-03,   1.819565e-01)
        (3.125000e-03,   9.032195e-02)
        (1.562500e-03,   4.503008e-02)
        (7.812500e-04,   2.251833e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.497471e+00)
        (2.500000e-02,   7.564668e-01)
        (1.250000e-02,   3.695047e-01)
        (6.250000e-03,   1.818502e-01)
        (3.125000e-03,   9.039391e-02)
        (1.562500e-03,   4.503982e-02)
        (7.812500e-04,   2.251723e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.540631e+00)
        (2.500000e-02,   7.535291e-01)
        (1.250000e-02,   3.703047e-01)
        (6.250000e-03,   1.818588e-01)
        (3.125000e-03,   9.023286e-02)
        (1.562500e-03,   4.501634e-02)
        (7.812500e-04,   2.251778e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.500557e+00)
        (2.500000e-02,   7.574828e-01)
        (1.250000e-02,   3.697350e-01)
        (6.250000e-03,   1.819994e-01)
        (3.125000e-03,   9.035441e-02)
        (1.562500e-03,   4.503306e-02)
        (7.812500e-04,   2.251442e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.550484e+00)
        (2.500000e-02,   7.472818e-01)
        (1.250000e-02,   3.701645e-01)
        (6.250000e-03,   1.822938e-01)
        (3.125000e-03,   9.035131e-02)
        (1.562500e-03,   4.503370e-02)
        (7.812500e-04,   2.251951e-02)
};
\ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{1}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$\kappa(A)$} ,xmax=1E-01, xmin=5E-04, ymax=5E6, ymin=5E1,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= north east]

			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.392762e+02)
        (2.500000e-02,   5.782932e+02)
        (1.250000e-02,   2.275464e+03)
        (6.250000e-03,   8.808502e+03)
        (3.125000e-03,   3.587261e+04)
        (1.562500e-03,   1.437456e+05)
        (7.812500e-04,   5.756757e+05)
			};
			\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
			\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.975557e+02)
        (2.500000e-02,   3.292624e+03)
        (1.250000e-02,   1.220419e+04)
        (6.250000e-03,   4.882961e+04)
        (3.125000e-03,   2.199235e+05)
        (1.562500e-03,   9.456564e+05)
        (7.812500e-04,   3.654065e+06)
			};
			\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
			\addplot[ red, opacity=1,line width=0.75pt] coordinates {
        (4.166667e-02,   1.005784e+02)
        (2.083333e-02,   3.858108e+02)
        (1.041667e-02,   1.657290e+03)
        (5.208333e-03,   6.502301e+03)
        (2.604167e-03,   2.496354e+04)
        (1.302083e-03,   9.340519e+04)
        (6.510417e-04,   3.887949e+05)
			};
			\addlegendentry{Boundary fitted}
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.345809e+02)
        (2.500000e-02,   5.706947e+02)
        (1.250000e-02,   2.316207e+03)
        (6.250000e-03,   8.995371e+03)
        (3.125000e-03,   3.517202e+04)
        (1.562500e-03,   1.397809e+05)
        (7.812500e-04,   5.718147e+05)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.397823e+02)
        (2.500000e-02,   5.505734e+02)
        (1.250000e-02,   2.298861e+03)
        (6.250000e-03,   8.809785e+03)
        (3.125000e-03,   3.580285e+04)
        (1.562500e-03,   1.407444e+05)
        (7.812500e-04,   5.681289e+05)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.340623e+02)
        (2.500000e-02,   5.729075e+02)
        (1.250000e-02,   2.283015e+03)
        (6.250000e-03,   8.805533e+03)
        (3.125000e-03,   3.573985e+04)
        (1.562500e-03,   1.426503e+05)
        (7.812500e-04,   5.750412e+05)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.390700e+02)
        (2.500000e-02,   5.813301e+02)
        (1.250000e-02,   2.292369e+03)
        (6.250000e-03,   8.711157e+03)
        (3.125000e-03,   3.496256e+04)
        (1.562500e-03,   1.412714e+05)
        (7.812500e-04,   5.697324e+05)
			};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.049412e+02)
        (2.500000e-02,   2.676062e+03)
        (1.250000e-02,   1.319752e+04)
        (6.250000e-03,   5.415238e+04)
        (3.125000e-03,   2.202999e+05)
        (1.562500e-03,   8.640229e+05)
        (7.812500e-04,   3.565995e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.458709e+02)
        (2.500000e-02,   2.566024e+03)
        (1.250000e-02,   1.154095e+04)
        (6.250000e-03,   5.928544e+04)
        (3.125000e-03,   2.254318e+05)
        (1.562500e-03,   9.268948e+05)
        (7.812500e-04,   3.590294e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.004958e+02)
        (2.500000e-02,   2.444055e+03)
        (1.250000e-02,   1.244252e+04)
        (6.250000e-03,   5.687726e+04)
        (3.125000e-03,   2.293500e+05)
        (1.562500e-03,   9.095260e+05)
        (7.812500e-04,   3.717697e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.897499e+02)
        (2.500000e-02,   3.191248e+03)
        (1.250000e-02,   1.257743e+04)
        (6.250000e-03,   4.906010e+04)
        (3.125000e-03,   2.089198e+05)
        (1.562500e-03,   9.261331e+05)
        (7.812500e-04,   3.578794e+06)
};
			  \ReverseLogLogSlopeTriangleN{0.3}{0.07}{0.5}{-2}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u^h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=1E-1, ymin=5E-6,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.020722929282509694)
	(0.06143975984962439, 0.0057478212605076165)
	(0.030719879924812305, 0.001758985483174667)
	(0.015359939962406154, 0.0004454792411585028)
	(0.007679969981203078, 0.00010713691591918725)
	(0.0038399849906016505, 2.5756486633306428e-05)
	(0.0019199924953008265, 7.391365962173685e-06)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13292528597433367, 0.027328132473818465)
	(0.06651607363384412, 0.006518716892432633)
	(0.03470430619771036, 0.0016919975560412766)
	(0.016357635866765603, 0.00043148170031572777)
	(0.008378990562705831, 0.0001092539769414417)
	(0.004355965195831559, 2.7295602763273856e-05)
	(0.0021824516029461164, 6.881681962430613e-06)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.02143506907257384)
	(0.06143975984962439, 0.006452448257666534)
	(0.030719879924812305, 0.001703033820848457)
	(0.015359939962406154, 0.000430800259992322)
	(0.007679969981203078, 0.00010318358152615372)
	(0.0038399849906016505, 2.534371764996687e-05)
	(0.0019199924953008265, 7.284042091698254e-06)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.0219855531223984)
	(0.06143975984962439, 0.006234371099057314)
	(0.030719879924812305, 0.0016694434443511657)
	(0.015359939962406154, 0.00042556466782664085)
	(0.007679969981203078, 0.00010553112781018213)
	(0.0038399849906016505, 2.605850807693098e-05)
	(0.0019199924953008265, 7.173603976092943e-06)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.020960989198744416)
	(0.06143975984962439, 0.005970036268617793)
	(0.030719879924812305, 0.0017015144858628151)
	(0.015359939962406154, 0.00039952930611462863)
	(0.007679969981203078, 0.00010045669127258656)
	(0.0038399849906016505, 2.5097296287033377e-05)
	(0.0019199924953008265, 6.825125578411638e-06)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.02646694402140623)
	(0.06143975984962439, 0.006447467562816971)
	(0.030719879924812305, 0.0016844144078685449)
	(0.015359939962406154, 0.00041656168442217445)
	(0.007679969981203078, 9.974946465561758e-05)
	(0.0038399849906016505, 2.4446715528177767e-05)
	(0.0019199924953008265, 6.892793415281127e-06)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.025404646249536665)
	(0.06143975984962439, 0.006309322537516027)
	(0.030719879924812305, 0.0015703841413530586)
	(0.015359939962406154, 0.00041433833412808657)
	(0.007679969981203078, 0.00010415275628817862)
	(0.0038399849906016505, 2.4935580586955697e-05)
	(0.0019199924953008265, 7.157884352160892e-06)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.024880976566858955)
	(0.06143975984962439, 0.006796726122273558)
	(0.030719879924812305, 0.0016846035321545945)
	(0.015359939962406154, 0.00044917096193031214)
	(0.007679969981203078, 0.00010619378226443342)
	(0.0038399849906016505, 2.5965895137744757e-05)
	(0.0019199924953008265, 7.195461117041173e-06)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.025878352463584133)
	(0.06143975984962439, 0.007711257421214935)
	(0.030719879924812305, 0.001861366715305243)
	(0.015359939962406154, 0.00046528324634253793)
	(0.007679969981203078, 0.00011165835092712593)
	(0.0038399849906016505, 2.74590612815236e-05)
	(0.0019199924953008265, 7.438208941042479e-06)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.028687309226784523)
	(0.06143975984962439, 0.007858355795444829)
	(0.030719879924812305, 0.0019221382627088535)
	(0.015359939962406154, 0.0004823633375953217)
	(0.007679969981203078, 0.00012009690771140468)
	(0.0038399849906016505, 2.8115580486690648e-05)
	(0.0019199924953008265, 7.552961462087373e-06)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 0.02571459356670302)
	(0.06143975984962439, 0.006895399793708817)
	(0.030719879924812305, 0.0019270484596353142)
	(0.015359939962406154, 0.00047896830974763366)
	(0.007679969981203078, 0.0001159552801893705)
	(0.0038399849906016505, 2.8471394856859346e-05)
	(0.0019199924953008265, 7.504068757580836e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13283168655362915, 0.02745581046028013)
	(0.06740870950530994, 0.00679445123473587)
	(0.03252356624114205, 0.001708462701473761)
	(0.01694772457356985, 0.0004255244579996786)
	(0.008536868250782375, 0.00010851215920342083)
	(0.00435490205938637, 2.7044859827853784e-05)
	(0.002181756884315409, 6.814968453957227e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12901802207271404, 0.02829401418614902)
	(0.06628087871896121, 0.006877987623004313)
	(0.03286952353895341, 0.0016604809270055743)
	(0.01719855143034667, 0.0004175211530539791)
	(0.00847874216439748, 0.0001065012408753716)
	(0.004122327869134844, 2.681966817093472e-05)
	(0.0021875441220090487, 6.7105540032522895e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13251767164649184, 0.026949965447367434)
	(0.06647982273028798, 0.006831590775916463)
	(0.03221695145152006, 0.0016185440006454017)
	(0.016051910192249764, 0.0004170378793463124)
	(0.008465550321440642, 0.00010424910670740665)
	(0.004267044008168617, 2.62957349439879e-05)
	(0.0021773269375967635, 6.572144124121221e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12863198738785905, 0.02658785507141414)
	(0.06632497702257452, 0.006530156095119181)
	(0.03142932482365421, 0.0016308567716954562)
	(0.016186241855355034, 0.0004052531419636635)
	(0.008518312254957899, 0.00010271490555164779)
	(0.004313882007011824, 2.5772283434672854e-05)
	(0.002200784161591112, 6.567907683851698e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13523950609114913, 0.025952809518149874)
	(0.061165703930017176, 0.006713900119216138)
	(0.03461247572792889, 0.0016693298405588682)
	(0.01713835476041951, 0.0004187430138179)
	(0.008138333841957956, 0.0001047187535588104)
	(0.004265668448990559, 2.622266050829181e-05)
	(0.0021789272390073606, 6.5680959674118055e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12971998455711772, 0.026408444656339274)
	(0.07097601945890185, 0.006777211070325371)
	(0.032118121151051435, 0.0016954517056902677)
	(0.016091471971218428, 0.00043340983745279987)
	(0.008574918092387283, 0.00010731255935018739)
	(0.004376095582752784, 2.7254320466443218e-05)
	(0.0022023455160641546, 6.8007913076703386e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12976648480914107, 0.02660353682173094)
	(0.06808295549731393, 0.0067983156631986)
	(0.03526723029421975, 0.0017963318058236324)
	(0.016512699520452513, 0.00044625797385998216)
	(0.008171488786673306, 0.00011124732675856102)
	(0.0042072050396532255, 2.7845671762540493e-05)
	(0.0021889735628018146, 7.036498178952912e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13778762438915013, 0.026013506039003813)
	(0.06836101818750734, 0.007280132855410538)
	(0.032335763617153276, 0.0018037000341958125)
	(0.016399406682542854, 0.0004628466047619682)
	(0.008488772905830725, 0.0001149536734033635)
	(0.004383190905572206, 2.865806115438248e-05)
	(0.0021626700771836776, 7.126437758777244e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1313637763938396, 0.02648499733260164)
	(0.06492174160842938, 0.007153260714516517)
	(0.03301167069692562, 0.0018315046315385615)
	(0.016387734371144023, 0.00046723082938461774)
	(0.008196646243921642, 0.00011513821626078124)
	(0.004254818871643037, 2.876250402870358e-05)
	(0.00217648526652414, 7.247409327990886e-06)
};

% \addplot[ green, opacity=1,line width=0.75pt] coordinates {
% 	(0.13189341107511304, 0.03130484288760364)
% 	(0.06594670553755652, 0.00823203419920384)
% 	(0.03297335276877835, 0.0021478891025357347)
% 	(0.016486676384389238, 0.0005470218691465224)

% };       

% \addplot[ green, opacity=1,line width=0.75pt] coordinates {
% 	(0.12287951969924878, 2.494355792337770231e-02)
% 	(0.06143975984962439, 7.306719871470314029e-03)
% 	(0.030719879924812305, 1.965103421972488797e-03)
% 	(0.015359939962406154, 5.019819870032606740e-04)
% 	(0.007679969981203078, 1.229190464466280175e-04)
% 	(0.0038399849906016505, 3.086010008755850001e-05)
% 	(0.0019199924953008265, 8.556394084155107053e-06)
% };	
				\ReverseLogLogSlopeTriangle{0.3}{0.07}{0.3}{2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u^h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=2E0, ymin=1E-2,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 1.180536738290464)
	(0.06143975984962439, 0.6024633585841063)
	(0.030719879924812305, 0.30433748998344934)
	(0.015359939962406154, 0.152772642649085)
	(0.007679969981203078, 0.07660185834420527)
	(0.0038399849906016505, 0.03840323245397531)
	(0.0019199924953008265, 0.01928140417922717)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13292528597433367, 1.2408070736612133)
	(0.06651607363384412, 0.6203326793262833)
	(0.03470430619771036, 0.3100784634946968)
	(0.016357635866765603, 0.15582172765991054)
	(0.008378990562705831, 0.07790331495501014)
	(0.004355965195831559, 0.03895679680377397)
	(0.0021824516029461164, 0.019475089507812175)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 1.1767613581813134)
	(0.06143975984962439, 0.6040972499195828)
	(0.030719879924812305, 0.30429272657040674)
	(0.015359939962406154, 0.15262652623658662)
	(0.007679969981203078, 0.07650454226535827)
	(0.0038399849906016505, 0.03836668414201311)
	(0.0019199924953008265, 0.01925931632542806)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 1.17852946474501)
	(0.06143975984962439, 0.6025271997830635)
	(0.030719879924812305, 0.3028772405742425)
	(0.015359939962406154, 0.15201794126252596)
	(0.007679969981203078, 0.0762133352892711)
	(0.0038399849906016505, 0.03820905544914565)
	(0.0019199924953008265, 0.019185070694970576)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 1.1734014680905696)
	(0.06143975984962439, 0.600573362411328)
	(0.030719879924812305, 0.3022944560988028)
	(0.015359939962406154, 0.15167791560486388)
	(0.007679969981203078, 0.07606795090717255)
	(0.0038399849906016505, 0.03813309269369532)
	(0.0019199924953008265, 0.01914783478840044)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 1.190990078470393)
	(0.06143975984962439, 0.6037684991008267)
	(0.030719879924812305, 0.30382879217096725)
	(0.015359939962406154, 0.1523665759635833)
	(0.007679969981203078, 0.07634498182297947)
	(0.0038399849906016505, 0.038278966235803534)
	(0.0019199924953008265, 0.019212407787925295)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 1.203247407130346)
	(0.06143975984962439, 0.6097876923414435)
	(0.030719879924812305, 0.30652314250200763)
	(0.015359939962406154, 0.15385884003471736)
	(0.007679969981203078, 0.07713772397341048)
	(0.0038399849906016505, 0.03866573364109137)
	(0.0019199924953008265, 0.019408601813582334)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 1.2180406986594616)
	(0.06143975984962439, 0.6179527981053868)
	(0.030719879924812305, 0.3108681058915998)
	(0.015359939962406154, 0.15594272798697398)
	(0.007679969981203078, 0.07811653052387388)
	(0.0038399849906016505, 0.039153334005569584)
	(0.0019199924953008265, 0.019653704624616106)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 1.2306024380545908)
	(0.06143975984962439, 0.6268652408409651)
	(0.030719879924812305, 0.31498569945715915)
	(0.015359939962406154, 0.15778913780826329)
	(0.007679969981203078, 0.07902198994322317)
	(0.0038399849906016505, 0.039589585735680374)
	(0.0019199924953008265, 0.019871239643259472)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 1.2434481390604069)
	(0.06143975984962439, 0.631857087255084)
	(0.030719879924812305, 0.31703768074786437)
	(0.015359939962406154, 0.1588522752355421)
	(0.007679969981203078, 0.07957914362737878)
	(0.0038399849906016505, 0.039878708487703016)
	(0.0019199924953008265, 0.020004745894201776)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 1.2587709297301601)
	(0.06143975984962439, 0.6325965119393452)
	(0.030719879924812305, 0.31783160567947544)
	(0.015359939962406154, 0.1592871615816134)
	(0.007679969981203078, 0.07978578216688148)
	(0.0038399849906016505, 0.03997924294419617)
	(0.0019199924953008265, 0.020057330971710023)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13292528597433367, 1.2408070736612133)
	(0.06651607363384412, 0.6203326793262833)
	(0.03470430619771036, 0.3100784634946968)
	(0.016357635866765603, 0.15582172765991054)
	(0.008378990562705831, 0.07790331495501014)
	(0.004355965195831559, 0.03895679680377397)
	(0.0021824516029461164, 0.019475089507812175)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13283168655362915, 1.2628059519949497)
	(0.06740870950530994, 0.6178493729127776)
	(0.03252356624114205, 0.3101189471942568)
	(0.01694772457356985, 0.1549974869707691)
	(0.008536868250782375, 0.0775368806873464)
	(0.00435490205938637, 0.03875947097398025)
	(0.002181756884315409, 0.0193797794623695)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12901802207271404, 1.2551630863004326)
	(0.06628087871896121, 0.620634464341891)
	(0.03286952353895341, 0.30719966716765956)
	(0.01719855143034667, 0.15352934965265375)
	(0.00847874216439748, 0.07683294483634638)
	(0.004122327869134844, 0.03845886327722064)
	(0.0021875441220090487, 0.019213157845903352)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13251767164649184, 1.2514946243923697)
	(0.06647982273028798, 0.6143535764798844)
	(0.03221695145152006, 0.3057758963262983)
	(0.016051910192249764, 0.15312960110327092)
	(0.008465550321440642, 0.07648706484350788)
	(0.004267044008168617, 0.03827027257138208)
	(0.0021773269375967635, 0.019126974075262197)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12863198738785905, 1.256160123872406)
	(0.06632497702257452, 0.6148886294705005)
	(0.03142932482365421, 0.30766108593089136)
	(0.016186241855355034, 0.15355468085719035)
	(0.008518312254957899, 0.07694738564395678)
	(0.004313882007011824, 0.038435245285688535)
	(0.002200784161591112, 0.019252700106420072)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13523950609114913, 1.2584763247130675)
	(0.061165703930017176, 0.6266388862114389)
	(0.03461247572792889, 0.31155173142047243)
	(0.01713835476041951, 0.1559238500427093)
	(0.008138333841957956, 0.07809825610717108)
	(0.004265668448990559, 0.03905576275070316)
	(0.0021789272390073606, 0.019516081841438403)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12971998455711772, 1.2709640220053193)
	(0.07097601945890185, 0.635447143199777)
	(0.032118121151051435, 0.31641882039421987)
	(0.016091471971218428, 0.15867166214030362)
	(0.008574918092387283, 0.0791912102511816)
	(0.004376095582752784, 0.039637804607431826)
	(0.0022023455160641546, 0.019806737339342524)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12976648480914107, 1.2746044815892785)
	(0.06808295549731393, 0.6378165517373928)
	(0.03526723029421975, 0.3209017552268139)
	(0.016512699520452513, 0.1601209009573609)
	(0.008171488786673306, 0.07998666583546302)
	(0.0042072050396532255, 0.04001537320762573)
	(0.0021889735628018146, 0.020029363526784184)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13778762438915013, 1.2653530088395162)
	(0.06836101818750734, 0.6481262003158373)
	(0.032335763617153276, 0.322195441485011)
	(0.016399406682542854, 0.16123959497742296)
	(0.008488772905830725, 0.08054530428137453)
	(0.004383190905572206, 0.04026010314553645)
	(0.0021626700771836776, 0.020104457386093854)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1313637763938396, 1.2757183746726155)
	(0.06492174160842938, 0.6468523128299883)
	(0.03301167069692562, 0.3227070174228447)
	(0.016387734371144023, 0.16127016511194506)
	(0.008196646243921642, 0.0805656472654294)
	(0.004254818871643037, 0.04025623070716728)
	(0.00217648526652414, 0.020157740619414576)
};                       
% \addplot[ green, opacity=1,line width=0.75pt] coordinates {
% 	(0.13189341107511304, 1.3251822475268384)
% 	(0.06594670553755652, 0.6636181980442458)
% 	(0.03297335276877835, 0.331846465278202)
% 	(0.016486676384389238, 0.165849181263777)

% };       				
				\ReverseLogLogSlopeTriangle{0.2}{0.07}{0.3}{1}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$\kappa(A)$},xmax=2E-01, xmin=1E-03, ymax=5E5, ymin=1E1,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= north east]
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 60.73030976524631)
	(0.06143975984962439, 168.95663308887117)
	(0.030719879924812305, 704.4647302103322)
	(0.015359939962406154, 3056.0600673549066)
	(0.007679969981203078, 12988.02343795971)
	(0.0038399849906016505, 52133.07264604808)
	(0.0019199924953008265, 208936.85818220422)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13283168655362915, 54.64071154001966)
	(0.06740870950530994, 150.2588093958725)
	(0.03252356624114205, 564.3671613091119)
	(0.01694772457356985, 2243.953812787994)
	(0.008536868250782375, 8794.006326727773)
	(0.00435490205938637, 38517.925064850344)
	(0.002181756884315409, 179251.94166260792)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 58.997664180495896)
	(0.06143975984962439, 170.54941425237735)
	(0.030719879924812305, 672.672645429856)
	(0.015359939962406154, 2978.706070830657)
	(0.007679969981203078, 12820.082064977736)
	(0.0038399849906016505, 51518.05872056442)
	(0.0019199924953008265, 203719.24735543175)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 61.20058487994362)
	(0.06143975984962439, 166.89361748638285)
	(0.030719879924812305, 673.7590617638774)
	(0.015359939962406154, 2993.8779637069883)
	(0.007679969981203078, 12506.069963577984)
	(0.0038399849906016505, 50816.72020043532)
	(0.0019199924953008265, 208466.44740590508)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 63.332554247438324)
	(0.06143975984962439, 177.25276738962313)
	(0.030719879924812305, 677.4907938972605)
	(0.015359939962406154, 2995.9328017776043)
	(0.007679969981203078, 12538.553161887103)
	(0.0038399849906016505, 50948.15328879912)
	(0.0019199924953008265, 209754.51242800805)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 63.961398248426185)
	(0.06143975984962439, 154.3975209822032)
	(0.030719879924812305, 674.3446201984079)
	(0.015359939962406154, 3002.49930288979)
	(0.007679969981203078, 12584.4704354587)
	(0.0038399849906016505, 51131.955885637435)
	(0.0019199924953008265, 205438.04273511926)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 65.44150473526886)
	(0.06143975984962439, 152.48694829483514)
	(0.030719879924812305, 674.7791035889998)
	(0.015359939962406154, 3012.3103379714694)
	(0.007679969981203078, 12626.817690360378)
	(0.0038399849906016505, 51299.96250517154)
	(0.0019199924953008265, 210911.98749919387)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 65.25781188847544)
	(0.06143975984962439, 154.09711622798108)
	(0.030719879924812305, 688.0650684388607)
	(0.015359939962406154, 3026.736390730755)
	(0.007679969981203078, 12678.716782813042)
	(0.0038399849906016505, 51513.39128012163)
	(0.0019199924953008265, 206939.6236449112)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 67.15965295606267)
	(0.06143975984962439, 156.74550920188145)
	(0.030719879924812305, 681.4464514712967)
	(0.015359939962406154, 3038.852703903223)
	(0.007679969981203078, 12724.781998876852)
	(0.0038399849906016505, 51697.15977210051)
	(0.0019199924953008265, 207647.39752842215)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 68.86852871702679)
	(0.06143975984962439, 167.6696196562447)
	(0.030719879924812305, 683.5112715364796)
	(0.015359939962406154, 3137.236674592073)
	(0.007679969981203078, 12773.766769827283)
	(0.0038399849906016505, 51840.78918934623)
	(0.0019199924953008265, 208352.71478273187)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12287951969924878, 54.12882744589718)
	(0.06143975984962439, 173.1524761299912)
	(0.030719879924812305, 742.9744831581138)
	(0.015359939962406154, 3143.8369652144575)
	(0.007679969981203078, 12820.072219427939)
	(0.0038399849906016505, 52094.404246780825)
	(0.0019199924953008265, 208934.48438239624)
};

\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13292528597433367, 55.74165339500837)
	(0.06651607363384412, 149.12704860984954)
	(0.03470430619771036, 557.2475957164379)
	(0.016357635866765603, 2207.1293640885906)
	(0.008378990562705831, 9343.757560518277)
	(0.004355965195831559, 39466.96838832352)
	(0.0021824516029461164, 155576.8479332364)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12901802207271404, 53.17600714609569)
	(0.06628087871896121, 147.02445411919965)
	(0.03286952353895341, 551.5800245564326)
	(0.01719855143034667, 2431.3711571129447)
	(0.00847874216439748, 9207.619399599633)
	(0.004122327869134844, 39246.69279214018)
	(0.0021875441220090487, 154083.51508423215)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13251767164649184, 54.65738152033369)
	(0.06647982273028798, 146.5332641218648)
	(0.03221695145152006, 573.7197512131825)
	(0.016051910192249764, 2183.13020104795)
	(0.008465550321440642, 9938.174391462573)
	(0.004267044008168617, 38585.50388516464)
	(0.0021773269375967635, 167440.63739032997)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12863198738785905, 55.849386896017954)
	(0.06632497702257452, 148.24648768624905)
	(0.03142932482365421, 593.7288114315028)
	(0.016186241855355034, 2200.6255471095287)
	(0.008518312254957899, 8733.037449599748)
	(0.004313882007011824, 38001.353380760986)
	(0.002200784161591112, 165355.93909186395)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13523950609114913, 55.847300517627644)
	(0.061165703930017176, 147.92294555624858)
	(0.03461247572792889, 565.3273122637909)
	(0.01713835476041951, 2137.47242650904)
	(0.008138333841957956, 9028.262773284849)
	(0.004265668448990559, 40821.097366894246)
	(0.0021789272390073606, 160600.33343337275)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12971998455711772, 54.04004932326989)
	(0.07097601945890185, 146.5049196427901)
	(0.032118121151051435, 565.2009031748379)
	(0.016091471971218428, 2196.9013480626663)
	(0.008574918092387283, 9378.250339918613)
	(0.004376095582752784, 39693.63204520068)
	(0.0022023455160641546, 155665.77940572583)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12976648480914107, 53.19408345647672)
	(0.06808295549731393, 144.67834890749452)
	(0.03526723029421975, 565.712212439039)
	(0.016512699520452513, 2135.636925440784)
	(0.008171488786673306, 9290.709873299356)
	(0.0042072050396532255, 38796.19047122147)
	(0.0021889735628018146, 156144.30095231588)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13778762438915013, 52.850671381751084)
	(0.06836101818750734, 147.00474657318438)
	(0.032335763617153276, 566.8516084614812)
	(0.016399406682542854, 2195.669405546849)
	(0.008488772905830725, 9060.937194431544)
	(0.004383190905572206, 39490.62763385277)
	(0.0021626700771836776, 162553.481021793)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1313637763938396, 53.604206933303274)
	(0.06492174160842938, 146.85770720870508)
	(0.03301167069692562, 586.499378773983)
	(0.016387734371144023, 2178.732160909706)
	(0.008196646243921642, 9252.520107348366)
	(0.004254818871643037, 40437.02632435747)
	(0.00217648526652414, 156816.94694809566)
};             
				
				\ReverseLogLogSlopeTriangleN{0.65}{0.07}{0.3}{-2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u^h ||_{0,\tO} $} ,xmax=2E-01, xmin=1E-03, ymax=1E-1, ymin=5E-6,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
				
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.0655478961282432)
	(0.0642824346533226, 0.019072818843736773)
	(0.03214121732666138, 0.005354725508901089)
	(0.01607060866333077, 0.0013456816746118638)
	(0.008035304331665384, 0.0003403167011084775)
	(0.00401765216583277, 9.139465698616641e-05)
	(0.002008826082916385, 2.8602832966698094e-05)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1296761446707856, 0.03232169612399602)
	(0.06984035430595652, 0.00886119269922726)
	(0.03614407546834495, 0.0022630611992821886)
	(0.018216689396826007, 0.0005774596145044379)
	(0.008919332471290134, 0.00014516757850733714)
	(0.004673481793495057, 3.500484632762896e-05)
	(0.0023086041948487982, 8.538008253415428e-06)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.06632976849003173)
	(0.0642824346533226, 0.019373593585786074)
	(0.03214121732666138, 0.004946877291140544)
	(0.01607060866333077, 0.0012787719118446152)
	(0.008035304331665384, 0.0003221588550788666)
	(0.00401765216583277, 8.385725555319985e-05)
	(0.002008826082916385, 2.562852093827655e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.06731127862935644)
	(0.0642824346533226, 0.016721928891437143)
	(0.03214121732666138, 0.0046289892992145395)
	(0.01607060866333077, 0.0011190661264427941)
	(0.008035304331665384, 0.00029829209019246853)
	(0.00401765216583277, 7.724739799312149e-05)
	(0.002008826082916385, 2.2294374765062245e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.05737910713027155)
	(0.0642824346533226, 0.01601453536382896)
	(0.03214121732666138, 0.004333140284688056)
	(0.01607060866333077, 0.0011166847255324925)
	(0.008035304331665384, 0.0002655710545880203)
	(0.00401765216583277, 6.404844645073031e-05)
	(0.002008826082916385, 1.9811588524286698e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.04814761353138579)
	(0.0642824346533226, 0.01789177485240703)
	(0.03214121732666138, 0.0036026641699542696)
	(0.01607060866333077, 0.000961587490231585)
	(0.008035304331665384, 0.00023808166258690777)
	(0.00401765216583277, 0.0001056547578624902)
	(0.002008826082916385, 1.6628665681920774e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.044102554486971424)
	(0.0642824346533226, 0.011197021939488088)
	(0.03214121732666138, 0.00316181933708288)
	(0.01607060866333077, 0.0008077135208062511)
	(0.008035304331665384, 0.0001972745047161247)
	(0.00401765216583277, 4.991189525150055e-05)
	(0.002008826082916385, 1.5729708203356603e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.044207472951012274)
	(0.0642824346533226, 0.009932093494921508)
	(0.03214121732666138, 0.0025703621051675536)
	(0.01607060866333077, 0.0009431650679755918)
	(0.008035304331665384, 0.00025862697828683725)
	(0.00401765216583277, 7.96393600400385e-05)
	(0.002008826082916385, 1.9114501234996217e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.04540524931293538)
	(0.0642824346533226, 0.011187501094423428)
	(0.03214121732666138, 0.002989321843308618)
	(0.01607060866333077, 0.0010132217941400154)
	(0.008035304331665384, 0.00016666920320470666)
	(0.00401765216583277, 6.456451450078144e-05)
	(0.002008826082916385, 1.52127035030125e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.03770180698175278)
	(0.0642824346533226, 0.014373149416038827)
	(0.03214121732666138, 0.0024614537449518053)
	(0.01607060866333077, 0.0006158028021308329)
	(0.008035304331665384, 0.0001528703127014623)
	(0.00401765216583277, 4.022785469898789e-05)
	(0.002008826082916385, 1.1477106799032155e-05)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 0.04144858313196361)
	(0.0642824346533226, 0.007632900076871474)
	(0.03214121732666138, 0.001928310095173906)
	(0.01607060866333077, 0.0006395490127129203)
	(0.008035304331665384, 0.00015710740779470198)
	(0.00401765216583277, 3.2288810034040935e-05)
	(0.002008826082916385, 1.0769958371162723e-05)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13633965802638218, 0.034733288277238254)
	(0.06777543486773431, 0.008370768601700728)
	(0.03366710204513884, 0.0022543296568728576)
	(0.018196295203838184, 0.0005667438384900897)
	(0.009285434577688332, 0.00014230593884885658)
	(0.0049070086042982105, 3.617735034151867e-05)
	(0.0023577699538106286, 8.571378969166825e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1291342910258362, 0.03321148023647033)
	(0.06980625228931628, 0.00831012602262188)
	(0.03406221113923848, 0.002219051655463894)
	(0.01880120287595408, 0.0005506833290018939)
	(0.009112400724018624, 0.00014039203541614577)
	(0.004627296773911604, 3.600593544801356e-05)
	(0.0024152602451485736, 8.692653336480037e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12995189227995438, 0.0314141742737018)
	(0.06654281412851996, 0.008324595234025114)
	(0.03719180672105757, 0.00220317601630822)
	(0.018413409433651412, 0.000546271479856049)
	(0.009161522896515653, 0.00013795856631421344)
	(0.004634681204722961, 3.409205400256951e-05)
	(0.0023702034286407084, 8.48366209995761e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12998653558779716, 0.03263925844719864)
	(0.0664282380973708, 0.007880917524991125)
	(0.03509155799633301, 0.0021559786648903795)
	(0.017614733360860595, 0.0005379155078112702)
	(0.0089243986057863, 0.00013747101076168995)
	(0.004686781767367578, 3.4345190884300165e-05)
	(0.002311347192864248, 8.309321642132758e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1394955933533387, 0.029540923299757528)
	(0.07328702169425347, 0.008225882035083608)
	(0.0367527153815961, 0.002131871181019351)
	(0.01838096761589194, 0.0005492510906698195)
	(0.008850354825081582, 0.00013768650372743448)
	(0.004667365219402797, 3.42901265717053e-05)
	(0.0023413933991383116, 8.819215702211431e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1332234026778505, 0.03265486451553148)
	(0.0665075997706489, 0.00847905742612564)
	(0.036210144941587044, 0.0021881726822515707)
	(0.018755361914768242, 0.0005530795295814577)
	(0.009098100677729867, 0.00014262630403247706)
	(0.004526292762973546, 3.57825637916617e-05)
	(0.0023284969656128555, 8.426902984684539e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13268873425680242, 0.03154298214690486)
	(0.07558718314716109, 0.008844500348160122)
	(0.03439471606685006, 0.002269313232392596)
	(0.01789892083632699, 0.0005778890255346654)
	(0.0092321872455368, 0.00014205217956291373)
	(0.004551396189606188, 3.610410531476322e-05)
	(0.0023273151957835083, 9.014462139267637e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1323170729627963, 0.03344593581147024)
	(0.07251134249903901, 0.008967420463718113)
	(0.038213017194810045, 0.0022995743358787467)
	(0.018364506991860367, 0.0005744424454832976)
	(0.00929153147780995, 0.00014888391281219434)
	(0.00481391430104575, 3.6563152087799564e-05)
	(0.00237698146038044, 9.125250530070874e-06)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1300228123382881, 0.03242926280186252)
	(0.07109813302988979, 0.008982215965886844)
	(0.03388092809444541, 0.002246427275672991)
	(0.01825083224068431, 0.0005686850995321365)
	(0.009300180653266526, 0.00014717846785896403)
	(0.004675199808720178, 3.7384243940582015e-05)
	(0.0023914594252532296, 9.195552250607456e-06)
};
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u^h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=2E0, ymin=1E-2,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]

\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 1.6715315645230566)
	(0.0642824346533226, 0.838549457249465)
	(0.03214121732666138, 0.4229760372203175)
	(0.01607060866333077, 0.21106057656891755)
	(0.008035304331665384, 0.10576660416158351)
	(0.00401765216583277, 0.053054484989616714)
	(0.002008826082916385, 0.02763682485577206)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1296761446707856, 1.3107876609866864)
	(0.06984035430595652, 0.6785927788420231)
	(0.03614407546834495, 0.34089211295199645)
	(0.018216689396826007, 0.17057271099578197)
	(0.008919332471290134, 0.08515188615716164)
	(0.004673481793495057, 0.04259849348087445)
	(0.0023086041948487982, 0.02129743311649583)
};
\addlegendentry{Boundary fitted}

\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 1.7247765848674732)
	(0.0642824346533226, 0.8329696533389435)
	(0.03214121732666138, 0.41613794211849514)
	(0.01607060866333077, 0.208948352092031)
	(0.008035304331665384, 0.10478223664873279)
	(0.00401765216583277, 0.0525849328199553)
	(0.002008826082916385, 0.026431324686349154)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 1.6811844846518176)
	(0.0642824346533226, 0.8067371823147209)
	(0.03214121732666138, 0.4066409632044969)
	(0.01607060866333077, 0.20770069337372868)
	(0.008035304331665384, 0.10241688885514115)
	(0.00401765216583277, 0.051378045072323894)
	(0.002008826082916385, 0.025829687811892356)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 1.5419590205141327)
	(0.0642824346533226, 0.7862951941120391)
	(0.03214121732666138, 0.3958378882919518)
	(0.01607060866333077, 0.20451923221861673)
	(0.008035304331665384, 0.0996640575934284)
	(0.00401765216583277, 0.05089447861685318)
	(0.002008826082916385, 0.025135700694287676)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 1.616546300474074)
	(0.0642824346533226, 0.7791146131438034)
	(0.03214121732666138, 0.38634239586678276)
	(0.01607060866333077, 0.19392124795687726)
	(0.008035304331665384, 0.09720007755505185)
	(0.00401765216583277, 0.04883687535792414)
	(0.002008826082916385, 0.024950269590181928)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 1.5794959303170826)
	(0.0642824346533226, 0.7483905546410892)
	(0.03214121732666138, 0.38683019842488175)
	(0.01607060866333077, 0.1936829655206329)
	(0.008035304331665384, 0.09513874815476785)
	(0.00401765216583277, 0.04853502200942078)
	(0.002008826082916385, 0.024025601502581633)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 1.4997458574476532)
	(0.0642824346533226, 0.7374877267485588)
	(0.03214121732666138, 0.37063327182024475)
	(0.01607060866333077, 0.18951774025802445)
	(0.008035304331665384, 0.09480093698917264)
	(0.00401765216583277, 0.04683382673634156)
	(0.002008826082916385, 0.025330350071922927)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 1.4865935351045512)
	(0.0642824346533226, 0.7428453129425419)
	(0.03214121732666138, 0.3921073473505105)
	(0.01607060866333077, 0.1829307938157601)
	(0.008035304331665384, 0.09130844111360532)
	(0.00401765216583277, 0.049217875118827525)
	(0.002008826082916385, 0.023036076254273907)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 1.4236885679530635)
	(0.0642824346533226, 0.855170727865592)
	(0.03214121732666138, 0.358688841583551)
	(0.01607060866333077, 0.1794842828940727)
	(0.008035304331665384, 0.08979948317590584)
	(0.00401765216583277, 0.04501079316140732)
	(0.002008826082916385, 0.022637285047396646)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 1.6097407284197363)
	(0.0642824346533226, 0.7069702489710549)
	(0.03214121732666138, 0.35565135972872547)
	(0.01607060866333077, 0.17839053491358645)
	(0.008035304331665384, 0.08923115279330766)
	(0.00401765216583277, 0.04467408057947793)
	(0.002008826082916385, 0.02244398062483785)
};

\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13633965802638218, 1.3396660660692499)
	(0.06777543486773431, 0.6684004251135518)
	(0.03366710204513884, 0.3383035108718286)
	(0.018196295203838184, 0.16938023566726026)
	(0.009285434577688332, 0.08483585545443088)
	(0.0049070086042982105, 0.042448070591547205)
	(0.0023577699538106286, 0.021220223771822457)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1291342910258362, 1.3446166479761317)
	(0.06980625228931628, 0.6655095864693599)
	(0.03406221113923848, 0.3368534960325891)
	(0.01880120287595408, 0.16843279365258867)
	(0.009112400724018624, 0.0841638048662116)
	(0.004627296773911604, 0.0420977266304157)
	(0.0024152602451485736, 0.021046150608400274)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12995189227995438, 1.317851597783568)
	(0.06654281412851996, 0.6679021362047476)
	(0.03719180672105757, 0.33653019741368095)
	(0.018413409433651412, 0.16779614703247828)
	(0.009161522896515653, 0.08390314516052769)
	(0.004634681204722961, 0.041956427074405674)
	(0.0023702034286407084, 0.02098217754557652)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12998653558779716, 1.3336343813184635)
	(0.0664282380973708, 0.6613393525789141)
	(0.03509155799633301, 0.3360566080900886)
	(0.017614733360860595, 0.1685787639006301)
	(0.0089243986057863, 0.08431909926511941)
	(0.004686781767367578, 0.04220936867634886)
	(0.002311347192864248, 0.02109533576240418)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1394955933533387, 1.3215092067271286)
	(0.07328702169425347, 0.6708758729089459)
	(0.0367527153815961, 0.34182072331320196)
	(0.01838096761589194, 0.17077319668721166)
	(0.008850354825081582, 0.08529501745675983)
	(0.004667365219402797, 0.04268670315795978)
	(0.0023413933991383116, 0.021351929104635695)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1332234026778505, 1.3664701582929797)
	(0.0665075997706489, 0.680748269209707)
	(0.036210144941587044, 0.3459165386560007)
	(0.018755361914768242, 0.17273758569003658)
	(0.009098100677729867, 0.08642620250744623)
	(0.004526292762973546, 0.04323323620284301)
	(0.0023284969656128555, 0.021604559788816625)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13268873425680242, 1.3746291866022504)
	(0.07558718314716109, 0.6958123446263139)
	(0.03439471606685006, 0.3493200087693273)
	(0.01789892083632699, 0.17457475772470396)
	(0.0092321872455368, 0.08724754992166564)
	(0.004551396189606188, 0.043618396655827604)
	(0.0023273151957835083, 0.021830307349229194)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1323170729627963, 1.3790269407705507)
	(0.07251134249903901, 0.6947431610584839)
	(0.038213017194810045, 0.3513667368949732)
	(0.018364506991860367, 0.17554291915912373)
	(0.00929153147780995, 0.08775798810440505)
	(0.00481391430104575, 0.04384664580401198)
	(0.00237698146038044, 0.021900190949064403)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1300228123382881, 1.3743183052699328)
	(0.07109813302988979, 0.69513359287634)
	(0.03388092809444541, 0.3511791248243008)
	(0.01825083224068431, 0.1756804734129559)
	(0.009300180653266526, 0.08791567714468494)
	(0.004675199808720178, 0.04396553188662063)
	(0.0023914594252532296, 0.021944796321288124)
};
			  \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{1}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$\kappa(A)$},xmax=2E-01, xmin=1E-03, ymax=5E5, ymin=1E1,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= north east]

\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 101.56220764445105)
	(0.0642824346533226, 342.5301482747574)
	(0.03214121732666138, 1309.004257984656)
	(0.01607060866333077, 4996.038543706187)
	(0.008035304331665384, 19706.89823140621)
	(0.00401765216583277, 90594.03145140965)
	(0.002008826082916385, 329790.53086044017)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1296761446707856, 56.57435003119421)
	(0.06984035430595652, 199.76871051101293)
	(0.03614407546834495, 719.9038990858008)
	(0.018216689396826007, 2514.536752408258)
	(0.008919332471290134, 10152.656231053594)
	(0.004673481793495057, 43622.76272688146)
	(0.0023086041948487982, 176004.94378294097)
};
\addlegendentry{Boundary fitted}

\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 94.64793817894565)
	(0.0642824346533226, 370.33605995228197)
	(0.03214121732666138, 1277.0573193739845)
	(0.01607060866333077, 5096.837316691873)
	(0.008035304331665384, 20685.118544519617)
	(0.00401765216583277, 82596.16729872917)
	(0.002008826082916385, 330535.05359661224)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 94.24636302725453)
	(0.0642824346533226, 332.94686718762085)
	(0.03214121732666138, 1299.7967607043445)
	(0.01607060866333077, 5291.149231491516)
	(0.008035304331665384, 20843.142921920098)
	(0.00401765216583277, 85269.53142652342)
	(0.002008826082916385, 342005.4555735219)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 94.27617182705185)
	(0.0642824346533226, 337.90312694485624)
	(0.03214121732666138, 1327.395183620614)
	(0.01607060866333077, 5094.0767220839225)
	(0.008035304331665384, 20677.101107185368)
	(0.00401765216583277, 85399.10053027885)
	(0.002008826082916385, 326619.94167806325)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 98.54392157163224)
	(0.0642824346533226, 358.6121903373307)
	(0.03214121732666138, 1253.6932936651908)
	(0.01607060866333077, 5146.852249680968)
	(0.008035304331665384, 20102.424038091613)
	(0.00401765216583277, 99478.6779595989)
	(0.002008826082916385, 333997.21836163173)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 98.11993733784402)
	(0.0642824346533226, 324.19235080948295)
	(0.03214121732666138, 1261.2608482101803)
	(0.01607060866333077, 5279.588320002794)
	(0.008035304331665384, 21198.10639550559)
	(0.00401765216583277, 81180.38147414714)
	(0.002008826082916385, 324931.3399064645)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 96.54706019501305)
	(0.0642824346533226, 335.03857255543954)
	(0.03214121732666138, 1296.5809779196416)
	(0.01607060866333077, 5043.387410735941)
	(0.008035304331665384, 20243.398331516968)
	(0.00401765216583277, 88520.22134937107)
	(0.002008826082916385, 339481.7705059481)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 99.19139481614101)
	(0.0642824346533226, 375.8819400705612)
	(0.03214121732666138, 1247.450488774163)
	(0.01607060866333077, 5329.173194771464)
	(0.008035304331665384, 20070.5830831602)
	(0.00401765216583277, 87526.31704184152)
	(0.002008826082916385, 333568.93028537947)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 94.88054943853678)
	(0.0642824346533226, 335.08127212482356)
	(0.03214121732666138, 1403.4214012915304)
	(0.01607060866333077, 5138.26601999541)
	(0.008035304331665384, 20481.2362974538)
	(0.00401765216583277, 82123.13615294031)
	(0.002008826082916385, 328882.2218435732)
};
\addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
	(0.12856486930664504, 96.45206212253176)
	(0.0642824346533226, 307.8131022259939)
	(0.03214121732666138, 1259.042086264241)
	(0.01607060866333077, 5161.820622069331)
	(0.008035304331665384, 20681.116374396985)
	(0.00401765216583277, 80868.08862556376)
	(0.002008826082916385, 324289.8490572939)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13633965802638218, 56.668574139838505)
	(0.06777543486773431, 193.72764205475053)
	(0.03366710204513884, 679.6587851570588)
	(0.018196295203838184, 2639.899438455523)
	(0.009285434577688332, 11156.682182337623)
	(0.0049070086042982105, 44657.086309624014)
	(0.0023577699538106286, 179523.99093288102)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1291342910258362, 58.416328987236994)
	(0.06980625228931628, 203.12936939506753)
	(0.03406221113923848, 688.2759324841057)
	(0.01880120287595408, 2657.349213174093)
	(0.009112400724018624, 11308.159699695623)
	(0.004627296773911604, 44027.957675564925)
	(0.0024152602451485736, 179575.84237985415)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12995189227995438, 56.65933518255687)
	(0.06654281412851996, 189.67894481136688)
	(0.03719180672105757, 667.8305216659189)
	(0.018413409433651412, 2698.7492909777025)
	(0.009161522896515653, 10251.763611935203)
	(0.004634681204722961, 42801.694939733294)
	(0.0023702034286407084, 179667.43645778694)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.12998653558779716, 57.10667342314042)
	(0.0664282380973708, 192.292096273723)
	(0.03509155799633301, 659.9897786578183)
	(0.017614733360860595, 2597.2791177521594)
	(0.0089243986057863, 11530.746574783177)
	(0.004686781767367578, 44347.092212264404)
	(0.002311347192864248, 175306.32714330847)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1394955933533387, 59.12650761157257)
	(0.07328702169425347, 187.73226443176273)
	(0.0367527153815961, 671.2308948736045)
	(0.01838096761589194, 2651.0175963372503)
	(0.008850354825081582, 10318.767076991307)
	(0.004667365219402797, 41827.84583024328)
	(0.0023413933991383116, 186748.14312019662)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1332234026778505, 55.89266546456848)
	(0.0665075997706489, 193.77284287102447)
	(0.036210144941587044, 698.8095825542753)
	(0.018755361914768242, 2551.9842611106365)
	(0.009098100677729867, 10505.277649894619)
	(0.004526292762973546, 42947.18636076927)
	(0.0023284969656128555, 170850.55230470578)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.13268873425680242, 56.50603610998966)
	(0.07558718314716109, 187.35359045162647)
	(0.03439471606685006, 666.754996404277)
	(0.01789892083632699, 2743.634409709629)
	(0.0092321872455368, 10289.984108140012)
	(0.004551396189606188, 45108.54148723057)
	(0.0023273151957835083, 170838.83779121801)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1323170729627963, 55.10194696329889)
	(0.07251134249903901, 190.0518260665624)
	(0.038213017194810045, 669.738968000761)
	(0.018364506991860367, 2622.0112745124434)
	(0.00929153147780995, 10066.529490759127)
	(0.00481391430104575, 43462.85135649841)
	(0.00237698146038044, 174600.75846306945)
};
\addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
	(0.1300228123382881, 59.63879122902421)
	(0.07109813302988979, 186.99384381915783)
	(0.03388092809444541, 668.7618868571724)
	(0.01825083224068431, 2661.7423551559286)
	(0.009300180653266526, 10260.030773900942)
	(0.004675199808720178, 41670.47623228381)
	(0.0023914594252532296, 174428.31107697103)
};		
			  \ReverseLogLogSlopeTriangleN{0.7}{0.07}{0.3}{-2}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u^h ||_{0,\tO} $},xmax=1E-01, xmin=5E-04, ymax=5E-1, ymin=2E-6,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]

			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.988603e-02)
        (2.500000e-02,   1.074680e-02)
        (1.250000e-02,   2.242120e-03)
        (6.250000e-03,   4.958732e-04)
        (3.125000e-03,   1.076068e-04)
        (1.562500e-03,   3.201155e-05)
        (7.812500e-04,   7.061105e-06)
			};
			\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
			\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.839340e-02)
        (2.500000e-02,   9.429225e-03)
        (1.250000e-02,   1.676539e-03)
        (6.250000e-03,   4.068793e-04)
        (3.125000e-03,   1.129316e-04)
        (1.562500e-03,   2.644889e-05)
        (7.812500e-04,   7.262965e-06)
			};
			\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
			\addplot[ red, opacity=1,line width=0.75pt] coordinates {
        (4.545455e-02,   3.313999e-02)
        (2.272727e-02,   8.608850e-03)
        (1.136364e-02,   2.176755e-03)
        (5.681818e-03,   5.462681e-04)
        (2.840909e-03,   1.367211e-04)
        (1.420455e-03,   3.419021e-05)
        (7.102273e-04,   8.548086e-06)
			};
			\addlegendentry{Boundary fitted}
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.901366e-02)
        (2.500000e-02,   8.355164e-03)
        (1.250000e-02,   2.179275e-03)
        (6.250000e-03,   4.924776e-04)
        (3.125000e-03,   9.952006e-05)
        (1.562500e-03,   2.457627e-05)
        (7.812500e-04,   8.917691e-06)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.823782e-02)
        (2.500000e-02,   7.123175e-03)
        (1.250000e-02,   1.564367e-03)
        (6.250000e-03,   4.002232e-04)
        (3.125000e-03,   1.100971e-04)
        (1.562500e-03,   5.876543e-05)
        (7.812500e-04,   1.608620e-05)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.788274e-02)
        (2.500000e-02,   7.162733e-03)
        (1.250000e-02,   2.242819e-03)
        (6.250000e-03,   5.309629e-04)
        (3.125000e-03,   1.106908e-04)
        (1.562500e-03,   4.425285e-05)
        (7.812500e-04,   1.061227e-05)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.598192e-02)
        (2.500000e-02,   8.475720e-03)
        (1.250000e-02,   1.862020e-03)
        (6.250000e-03,   3.996962e-04)
        (3.125000e-03,   9.261276e-05)
        (1.562500e-03,   3.524705e-05)
        (7.812500e-04,   5.977025e-06)
			};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.246069e-02)
        (2.500000e-02,   7.712678e-03)
        (1.250000e-02,   1.837287e-03)
        (6.250000e-03,   4.488484e-04)
        (3.125000e-03,   1.118280e-04)
        (1.562500e-03,   3.829996e-05)
        (7.812500e-04,   8.283833e-06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.353479e-02)
        (2.500000e-02,   8.032517e-03)
        (1.250000e-02,   2.213487e-03)
        (6.250000e-03,   4.727170e-04)
        (3.125000e-03,   1.030340e-04)
        (1.562500e-03,   3.108215e-05)
        (7.812500e-04,   6.915972e-06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.795069e-02)
        (2.500000e-02,   8.381698e-03)
        (1.250000e-02,   1.862784e-03)
        (6.250000e-03,   4.185768e-04)
        (3.125000e-03,   9.860728e-05)
        (1.562500e-03,   2.824400e-05)
        (7.812500e-04,   6.086695e-06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.854398e-02)
        (2.500000e-02,   7.903819e-03)
        (1.250000e-02,   2.105823e-03)
        (6.250000e-03,   4.857659e-04)
        (3.125000e-03,   9.944468e-05)
        (1.562500e-03,   2.465299e-05)
        (7.812500e-04,   8.378370e-06)
};
            \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u^h |_{1,\tO} $},xmax=1E-01, xmin=5E-04, ymax=3E0, ymin=1E-2,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]

\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.145388e+00)
        (2.500000e-02,   5.775199e-01)
        (1.250000e-02,   2.859345e-01)
        (6.250000e-03,   1.412393e-01)
        (3.125000e-03,   7.001978e-02)
        (1.562500e-03,   3.514892e-02)
        (7.812500e-04,   1.747149e-02)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.160983e+00)
        (2.500000e-02,   5.891296e-01)
        (1.250000e-02,   2.883572e-01)
        (6.250000e-03,   1.419021e-01)
        (3.125000e-03,   7.022834e-02)
        (1.562500e-03,   3.517584e-02)
        (7.812500e-04,   1.748620e-02)
};
\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
\addplot[ red, opacity=1,line width=0.75pt] coordinates {
        (4.545455e-02,   1.434752e+00)
        (2.272727e-02,   7.081113e-01)
        (1.136364e-02,   3.523691e-01)
        (5.681818e-03,   1.759585e-01)
        (2.840909e-03,   8.794985e-02)
        (1.420455e-03,   4.397119e-02)
        (7.102273e-04,   2.198512e-02)
};
\addlegendentry{Boundary fitted}      
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.179080e+00)
        (2.500000e-02,   5.779443e-01)
        (1.250000e-02,   2.837369e-01)
        (6.250000e-03,   1.411720e-01)
        (3.125000e-03,   7.045120e-02)
        (1.562500e-03,   3.601075e-02)
        (7.812500e-04,   1.786047e-02)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.210418e+00)
        (2.500000e-02,   5.937017e-01)
        (1.250000e-02,   2.947539e-01)
        (6.250000e-03,   1.444266e-01)
        (3.125000e-03,   7.118048e-02)
        (1.562500e-03,   3.595626e-02)
        (7.812500e-04,   1.792228e-02)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.291608e+00)
        (2.500000e-02,   6.124873e-01)
        (1.250000e-02,   2.928066e-01)
        (6.250000e-03,   1.434830e-01)
        (3.125000e-03,   7.117422e-02)
        (1.562500e-03,   3.570199e-02)
        (7.812500e-04,   1.783249e-02)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.182879e+00)
        (2.500000e-02,   6.106721e-01)
        (1.250000e-02,   2.947267e-01)
        (6.250000e-03,   1.437128e-01)
        (3.125000e-03,   7.099993e-02)
        (1.562500e-03,   3.529012e-02)
        (7.812500e-04,   1.762407e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.259488e+00)
        (2.500000e-02,   5.969701e-01)
        (1.250000e-02,   2.883550e-01)
        (6.250000e-03,   1.422692e-01)
        (3.125000e-03,   7.069524e-02)
        (1.562500e-03,   3.596820e-02)
        (7.812500e-04,   1.782196e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.272034e+00)
        (2.500000e-02,   6.077539e-01)
        (1.250000e-02,   2.969714e-01)
        (6.250000e-03,   1.445903e-01)
        (3.125000e-03,   7.126659e-02)
        (1.562500e-03,   3.581725e-02)
        (7.812500e-04,   1.784164e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.311799e+00)
        (2.500000e-02,   6.125119e-01)
        (1.250000e-02,   2.929435e-01)
        (6.250000e-03,   1.436110e-01)
        (3.125000e-03,   7.117789e-02)
        (1.562500e-03,   3.564564e-02)
        (7.812500e-04,   1.779664e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.178077e+00)
        (2.500000e-02,   6.094545e-01)
        (1.250000e-02,   2.932268e-01)
        (6.250000e-03,   1.435214e-01)
        (3.125000e-03,   7.096916e-02)
        (1.562500e-03,   3.527986e-02)
        (7.812500e-04,   1.761614e-02)
};
\ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{1}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$\kappa(A)$},xmax=1E-01, xmin=5E-04, ymax=1E7, ymin=1E2,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= north east]

\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.408794e+02)
        (2.500000e-02,   1.208566e+03)
        (1.250000e-02,   4.226030e+03)
        (6.250000e-03,   1.676907e+04)
        (3.125000e-03,   6.816066e+04)
        (1.562500e-03,   2.737705e+05)
        (7.812500e-04,   1.094818e+06)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   7.276509e+02)
        (2.500000e-02,   3.632909e+03)
        (1.250000e-02,   1.192322e+04)
        (6.250000e-03,   4.511761e+04)
        (3.125000e-03,   1.900040e+05)
        (1.562500e-03,   7.618589e+05)
        (7.812500e-04,   3.051083e+06)
};
\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
\addplot[ red, opacity=1,line width=0.75pt] coordinates {
        (4.545455e-02,   5.223411e+02)
        (2.272727e-02,   2.604556e+03)
        (1.136364e-02,   1.073120e+04)
        (5.681818e-03,   4.350032e+04)
        (2.840909e-03,   1.750443e+05)
        (1.420455e-03,   7.022120e+05)
        (7.102273e-04,   2.813110e+06)
};
\addlegendentry{Boundary fitted}
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.732455e+02)
        (2.500000e-02,   1.033493e+03)
        (1.250000e-02,   4.092522e+03)
        (6.250000e-03,   1.640548e+04)
        (3.125000e-03,   6.515625e+04)
        (1.562500e-03,   2.767217e+05)
        (7.812500e-04,   1.070195e+06)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.516832e+02)
        (2.500000e-02,   9.983800e+02)
        (1.250000e-02,   4.329499e+03)
        (6.250000e-03,   1.633968e+04)
        (3.125000e-03,   6.605937e+04)
        (1.562500e-03,   2.642912e+05)
        (7.812500e-04,   1.060491e+06)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.299617e+02)
        (2.500000e-02,   1.002872e+03)
        (1.250000e-02,   3.939623e+03)
        (6.250000e-03,   1.601171e+04)
        (3.125000e-03,   6.404670e+04)
        (1.562500e-03,   2.579834e+05)
        (7.812500e-04,   1.032308e+06)
			};
			\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.052659e+02)
        (2.500000e-02,   9.429229e+02)
        (1.250000e-02,   4.122502e+03)
        (6.250000e-03,   1.579761e+04)
        (3.125000e-03,   6.151309e+04)
        (1.562500e-03,   2.539764e+05)
        (7.812500e-04,   1.024571e+06)
			};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   7.951177e+02)
        (2.500000e-02,   3.164726e+03)
        (1.250000e-02,   1.252771e+04)
        (6.250000e-03,   4.901717e+04)
        (3.125000e-03,   1.911290e+05)
        (1.562500e-03,   8.905805e+05)
        (7.812500e-04,   3.231819e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   7.790234e+02)
        (2.500000e-02,   3.360987e+03)
        (1.250000e-02,   1.643422e+04)
        (6.250000e-03,   5.458179e+04)
        (3.125000e-03,   2.241917e+05)
        (1.562500e-03,   8.944600e+05)
        (7.812500e-04,   3.572928e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   9.203744e+02)
        (2.500000e-02,   4.693357e+03)
        (1.250000e-02,   1.614835e+04)
        (6.250000e-03,   6.970265e+04)
        (3.125000e-03,   2.770629e+05)
        (1.562500e-03,   1.127856e+06)
        (7.812500e-04,   4.525039e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   5.354406e+02)
        (2.500000e-02,   4.367349e+03)
        (1.250000e-02,   2.138500e+04)
        (6.250000e-03,   8.598370e+04)
        (3.125000e-03,   3.331334e+05)
        (1.562500e-03,   1.374875e+06)
        (7.812500e-04,   5.525319e+06)
};
			  \ReverseLogLogSlopeTriangleN{0.55}{0.07}{0.3}{-2}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u^h ||_{0,\tO} $},xmax=1E-01, xmin=5E-04, ymax=5E-1, ymin=2E-6,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]

\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.327197e-02)
        (2.500000e-02,   9.475982e-03)
        (1.250000e-02,   2.725695e-03)
        (6.250000e-03,   6.973811e-04)
        (3.125000e-03,   1.801400e-04)
        (1.562500e-03,   4.750492e-05)
        (7.812500e-04,   1.249661e-05)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.996250e-02)
        (2.500000e-02,   8.703746e-03)
        (1.250000e-02,   2.475334e-03)
        (6.250000e-03,   6.223193e-04)
        (3.125000e-03,   1.671980e-04)
        (1.562500e-03,   4.396794e-05)
        (7.812500e-04,   1.108399e-05)
};
\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
\addplot[ red, opacity=1,line width=0.75pt] coordinates {
        (4.166667e-02,   2.684966e-02)
        (2.083333e-02,   6.841776e-03)
        (1.041667e-02,   1.461068e-03)
        (5.208333e-03,   3.694699e-04)
        (2.604167e-03,   9.037642e-05)
        (1.302083e-03,   2.295487e-05)
        (6.510417e-04,   5.525432e-06)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.485283e-02)
        (2.500000e-02,   9.694893e-03)
        (1.250000e-02,   2.985896e-03)
        (6.250000e-03,   7.269566e-04)
        (3.125000e-03,   1.999254e-04)
        (1.562500e-03,   5.000023e-05)
        (7.812500e-04,   1.278071e-05)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.273494e-02)
        (2.500000e-02,   1.050773e-02)
        (1.250000e-02,   2.804761e-03)
        (6.250000e-03,   7.320492e-04)
        (3.125000e-03,   1.847802e-04)
        (1.562500e-03,   4.819382e-05)
        (7.812500e-04,   1.243331e-05)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.245204e-02)
        (2.500000e-02,   1.178815e-02)
        (1.250000e-02,   2.900373e-03)
        (6.250000e-03,   8.025144e-04)
        (3.125000e-03,   1.889876e-04)
        (1.562500e-03,   4.757184e-05)
        (7.812500e-04,   1.231090e-05)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.297197e-02)
        (2.500000e-02,   1.015166e-02)
        (1.250000e-02,   3.065447e-03)
        (6.250000e-03,   8.105458e-04)
        (3.125000e-03,   1.959546e-04)
        (1.562500e-03,   4.879681e-05)
        (7.812500e-04,   1.291966e-05)
}; 
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.260872e-02)
        (2.500000e-02,   8.692178e-03)
        (1.250000e-02,   2.767676e-03)
        (6.250000e-03,   6.990002e-04)
        (3.125000e-03,   1.790116e-04)
        (1.562500e-03,   4.525536e-05)
        (7.812500e-04,   1.108369e-05)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.900811e-02)
        (2.500000e-02,   8.338942e-03)
        (1.250000e-02,   2.344299e-03)
        (6.250000e-03,   6.676317e-04)
        (3.125000e-03,   1.777054e-04)
        (1.562500e-03,   4.580908e-05)
        (7.812500e-04,   1.085534e-05)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.998161e-02)
        (2.500000e-02,   9.755222e-03)
        (1.250000e-02,   2.634917e-03)
        (6.250000e-03,   7.789072e-04)
        (3.125000e-03,   1.741843e-04)
        (1.562500e-03,   4.259188e-05)
        (7.812500e-04,   1.104229e-05)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   2.910006e-02)
        (2.500000e-02,   8.438655e-03)
        (1.250000e-02,   2.775070e-03)
        (6.250000e-03,   7.574151e-04)
        (3.125000e-03,   1.720506e-04)
        (1.562500e-03,   4.314643e-05)
        (7.812500e-04,   1.084851e-05)
};
\ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{2}{black}{0.3};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u^h |_{1,\tO} $},xmax=1E-01, xmin=5E-04, ymax=3E0, ymin=1E-2,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]

\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.276520e+00)
        (2.500000e-02,   6.248228e-01)
        (1.250000e-02,   3.029556e-01)
        (6.250000e-03,   1.483014e-01)
        (3.125000e-03,   7.345846e-02)
        (1.562500e-03,   3.664955e-02)
        (7.812500e-04,   1.837217e-02)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.251607e+00)
        (2.500000e-02,   6.181789e-01)
        (1.250000e-02,   3.018461e-01)
        (6.250000e-03,   1.480992e-01)
        (3.125000e-03,   7.354990e-02)
        (1.562500e-03,   3.664278e-02)
        (7.812500e-04,   1.833987e-02)
};
\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
\addplot[ red, opacity=1,line width=0.75pt] coordinates {
        (4.166667e-02,   1.388793e+00)
        (2.083333e-02,   6.957702e-01)
        (1.041667e-02,   3.254536e-01)
        (5.208333e-03,   1.621065e-01)
        (2.604167e-03,   8.055271e-02)
        (1.302083e-03,   4.025764e-02)
        (6.510417e-04,   1.946991e-02)
};
\addlegendentry{Boundary fitted}  
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.292443e+00)
        (2.500000e-02,   6.280093e-01)
        (1.250000e-02,   3.064892e-01)
        (6.250000e-03,   1.484834e-01)
        (3.125000e-03,   7.365622e-02)
        (1.562500e-03,   3.666800e-02)
        (7.812500e-04,   1.838640e-02)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.265610e+00)
        (2.500000e-02,   6.407135e-01)
        (1.250000e-02,   3.072217e-01)
        (6.250000e-03,   1.486768e-01)
        (3.125000e-03,   7.346353e-02)
        (1.562500e-03,   3.664363e-02)
        (7.812500e-04,   1.837348e-02)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.271758e+00)
        (2.500000e-02,   6.473175e-01)
        (1.250000e-02,   3.059262e-01)
        (6.250000e-03,   1.492055e-01)
        (3.125000e-03,   7.354650e-02)
        (1.562500e-03,   3.662012e-02)
        (7.812500e-04,   1.835684e-02)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.271758e+00)
        (2.500000e-02,   6.473175e-01)
        (1.250000e-02,   3.059262e-01)
        (6.250000e-03,   1.492055e-01)
        (3.125000e-03,   7.354650e-02)
        (1.562500e-03,   3.662012e-02)
        (7.812500e-04,   1.835684e-02)
};

\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.256838e+00)
        (2.500000e-02,   6.227950e-01)
        (1.250000e-02,   3.043732e-01)
        (6.250000e-03,   1.486635e-01)
        (3.125000e-03,   7.372939e-02)
        (1.562500e-03,   3.667476e-02)
        (7.812500e-04,   1.835784e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.244701e+00)
        (2.500000e-02,   6.213072e-01)
        (1.250000e-02,   3.036560e-01)
        (6.250000e-03,   1.485901e-01)
        (3.125000e-03,   7.350457e-02)
        (1.562500e-03,   3.663894e-02)
        (7.812500e-04,   1.834326e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.246271e+00)
        (2.500000e-02,   6.329967e-01)
        (1.250000e-02,   3.033350e-01)
        (6.250000e-03,   1.490222e-01)
        (3.125000e-03,   7.366801e-02)
        (1.562500e-03,   3.661825e-02)
        (7.812500e-04,   1.832460e-02)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.236605e+00)
        (2.500000e-02,   6.124794e-01)
        (1.250000e-02,   3.031369e-01)
        (6.250000e-03,   1.496077e-01)
        (3.125000e-03,   7.359402e-02)
        (1.562500e-03,   3.665020e-02)
        (7.812500e-04,   1.835167e-02)
};
\ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{1}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$\kappa(A) $},xmax=1E-01, xmin=5E-04, ymax=2E7, ymin=2E2,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= north east]

\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.581990e+02)
        (2.500000e-02,   1.737724e+03)
        (1.250000e-02,   6.554007e+03)
        (6.250000e-03,   2.255475e+04)
        (3.125000e-03,   1.116259e+05)
        (1.562500e-03,   4.462978e+05)
        (7.812500e-04,   1.792699e+06)
};
\addlegendentry{SBM: $\theta = -1$,$\gamma = 0$}
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.293966e+03)
        (2.500000e-02,   7.765516e+03)
        (1.250000e-02,   2.957052e+04)
        (6.250000e-03,   1.224405e+05)
        (3.125000e-03,   5.858832e+05)
        (1.562500e-03,   2.431993e+06)
        (7.812500e-04,   9.391160e+06)
};
\addlegendentry{SBM: $\theta = 1$,$\gamma = 10$}
\addplot[ red, opacity=1,line width=0.75pt] coordinates {
        (4.166667e-02,   3.296518e+02)
        (2.083333e-02,   1.197574e+03)
        (1.041667e-02,   5.421531e+03)
        (5.208333e-03,   2.295759e+04)
        (2.604167e-03,   8.712401e+04)
        (1.302083e-03,   3.144011e+05)
        (6.510417e-04,   1.328620e+06)
};
\addlegendentry{Boundary fitted}
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.261779e+02)
        (2.500000e-02,   1.673362e+03)
        (1.250000e-02,   6.832744e+03)
        (6.250000e-03,   2.465876e+04)
        (3.125000e-03,   1.010208e+05)
        (1.562500e-03,   4.308078e+05)
        (7.812500e-04,   1.789314e+06)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.517276e+02)
        (2.500000e-02,   1.511552e+03)
        (1.250000e-02,   6.394573e+03)
        (6.250000e-03,   2.666566e+04)
        (3.125000e-03,   1.059568e+05)
        (1.562500e-03,   4.211832e+05)
        (7.812500e-04,   1.767536e+06)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   3.245116e+02)
        (2.500000e-02,   1.519933e+03)
        (1.250000e-02,   6.279969e+03)
        (6.250000e-03,   2.634236e+04)
        (3.125000e-03,   1.104514e+05)
        (1.562500e-03,   4.404057e+05)
        (7.812500e-04,   1.782846e+06)
};
\addplot[ blue, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   4.566418e+02)
        (2.500000e-02,   1.747191e+03)
        (1.250000e-02,   6.492702e+03)
        (6.250000e-03,   2.605567e+04)
        (3.125000e-03,   1.040318e+05)
        (1.562500e-03,   4.267060e+05)
        (7.812500e-04,   1.726239e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   7.737851e+02)
        (2.500000e-02,   6.193550e+03)
        (1.250000e-02,   3.258113e+04)
        (6.250000e-03,   1.428204e+05)
        (3.125000e-03,   5.602187e+05)
        (1.562500e-03,   2.290195e+06)
        (7.812500e-04,   9.563978e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   9.033946e+02)
        (2.500000e-02,   5.670574e+03)
        (1.250000e-02,   3.251918e+04)
        (6.250000e-03,   1.358832e+05)
        (3.125000e-03,   5.937316e+05)
        (1.562500e-03,   2.350754e+06)
        (7.812500e-04,   9.856441e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   9.033946e+02)
        (2.500000e-02,   5.670574e+03)
        (1.250000e-02,   3.251918e+04)
        (6.250000e-03,   1.358832e+05)
        (3.125000e-03,   5.937316e+05)
        (1.562500e-03,   2.350754e+06)
        (7.812500e-04,   9.856441e+06)
};
\addplot[ teal, opacity=0.5,line width=0.75pt] coordinates {
        (5.000000e-02,   1.272672e+03)
        (2.500000e-02,   7.519352e+03)
        (1.250000e-02,   3.014898e+04)
        (6.250000e-03,   1.291366e+05)
        (3.125000e-03,   5.573983e+05)
        (1.562500e-03,   2.460879e+06)
        (7.812500e-04,   9.306990e+06)
};
			  \ReverseLogLogSlopeTriangleN{0.15}{0.07}{0.3}{-2}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}
